Hybrid Beamforming in 5G mmWave Networks: a Full-stack Perspective

This paper studies the cross-layer challenges and performance of Hybrid Beamforming (HBF) and Multi-User Multiple-Input Multiple-Output (MU-MIMO) in 5G millimeter wave (mmWave) cellular networks with full-stack TCP/IP traffic and MAC scheduling. While previous research on HBF and MU-MIMO has focused on link-level analysis of full-buffer transmissions, this work reveals the interplay between HBF techniques and the higher layers of the protocol stack. To this aim, prior work on full stack simulation of mmWave cellular network has been extended by including the modeling of MU-MIMO and HBF. Our results reveal novel relations between the networking layers and the HBF MU-MIMO performance in the physical layer. Particularly, throughput can be increased in 5G networks by means of Spatial Division Multiple Access (SDMA). However, in order to achieve such benefits it is necessary to take into account certain trade-offs and the implementation complexity of a full-stack HBF solution.

==> figures/bf-comparison/bf-legend.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
%legend style={font=\scriptsize,at={(0.5,0.5)}, anchor=south, draw=white!80.0!black},
legend style={font=\scriptsize,at={(0.5,0.5)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=4
]

 \addplot [solid, color0]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{gbf}}

 \addplot [solid, color1]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{cbf}}
 % \addlegendimage{empty legend}\addlegendentry{}

 \addplot [solid, color2]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{fmbf}}
 % \addlegendimage{empty legend}\addlegendentry{}

 \addplot [solid, color3]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{smbf}}
 % \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, black, thick]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{1 layer \gls{tmrs}}

\addplot [dashed, black, thick]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{4 layer \gls{pmrs}}
% \addlegendimage{empty legend}\addlegendentry{}
\end{axis}

\end{tikzpicture}


==> figures/bf-comparison/cdf_bler_ul_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
%xmin=0, xmax=1,
xmin=-0.01, xmax=1.01,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={BLER},
% ylabel={ECDF}
ylabel={$P (X \leq x)$},
label style={font=\tiny},
tick label style={font=\tiny} 
]
\addplot [semithick, color0]
table {%
0 0.662344474262015
0.0101010101010101 0.783703342278604
0.0202020202020202 0.788106855330568
0.0303030303030303 0.79061966333252
0.0404040404040404 0.792681141741888
0.0505050505050505 0.794144913393511
0.0606060606060606 0.795474505977068
0.0707070707070707 0.796572334715784
0.0808080808080808 0.797499390095145
0.0909090909090909 0.798475237862893
0.101010101010101 0.799402293242254
0.111111111111111 0.80019516955355
0.121212121212121 0.800756282020005
0.131313131313131 0.80128080019517
0.141414141414141 0.801793120273237
0.151515151515152 0.802122468894852
0.161616161616162 0.802585996584533
0.171717171717172 0.803086118565504
0.181818181818182 0.8034886557697
0.191919191919192 0.803891192973896
0.202020202020202 0.804232739692608
0.212121212121212 0.80461088070261
0.222222222222222 0.804952427421322
0.232323232323232 0.805330568431325
0.242424242424242 0.805647718955843
0.252525252525253 0.805867284703586
0.262626262626263 0.806050256160039
0.272727272727273 0.806257623810686
0.282828282828283 0.806611368626494
0.292929292929293 0.806952915345206
0.303030303030303 0.807233471578434
0.313131313131313 0.807538424005855
0.323232323232323 0.807745791656502
0.333333333333333 0.807953159307148
0.343434343434343 0.808136130763601
0.353535353535354 0.808245913637473
0.363636363636364 0.808441083191022
0.373737373737374 0.808587460356184
0.383838383838384 0.808794828006831
0.393939393939394 0.809014393754574
0.404040404040404 0.809270553793608
0.414141414141414 0.809490119541352
0.424242424242424 0.80961210051232
0.434343434343434 0.80980727006587
0.444444444444444 0.810014637716516
0.454545454545455 0.810209807270066
0.464646464646465 0.810380580629422
0.474747474747475 0.810526957794584
0.484848484848485 0.81073432544523
0.494949494949495 0.810905098804586
0.505050505050505 0.811051475969749
0.515151515151515 0.811149060746523
0.525252525252525 0.811295437911686
0.535353535353535 0.811527201756526
0.545454545454546 0.811746767504269
0.555555555555556 0.811893144669432
0.565656565656566 0.812051719931691
0.575757575757576 0.812234691388143
0.585858585858586 0.812417662844596
0.595959595959596 0.812612832398146
0.606060606060606 0.812820200048792
0.616161616161616 0.813015369602342
0.626262626262626 0.813210539155892
0.636363636363636 0.813308123932666
0.646464646464647 0.813430104903635
0.656565656565657 0.813600878262991
0.666666666666667 0.813771651622347
0.676767676767677 0.813832642107831
0.686868686868687 0.8139546230788
0.696969696969697 0.814161990729446
0.707070707070707 0.814247377409124
0.717171717171717 0.814357160282996
0.727272727272727 0.814576726030739
0.737373737373737 0.814808489875579
0.747474747474748 0.815003659429129
0.757575757575758 0.815174432788485
0.767676767676768 0.81530861185655
0.777777777777778 0.815589168089778
0.787878787878788 0.815772139546231
0.797979797979798 0.815906318614296
0.808080808080808 0.816174676750427
0.818181818181818 0.816272261527202
0.828282828282828 0.816479629177848
0.838383838383838 0.816699194925592
0.848484848484849 0.81701634545011
0.858585858585859 0.817345694071725
0.868686868686869 0.817553061722371
0.878787878787879 0.817845816052696
0.888888888888889 0.818223957062698
0.898989898989899 0.818516711393023
0.909090909090909 0.818858258111735
0.919191919191919 0.81922420102464
0.929292929292929 0.819638936325933
0.939393939393939 0.820163454501098
0.94949494949495 0.820797755550134
0.95959595959596 0.821175896560137
0.96969696969697 0.82182239570627
0.97979797979798 0.822773847279824
0.98989898989899 0.824066845572091
1 1
};
\addplot [semithick, color1]
table {%
0 0.717287705349873
0.0101010101010101 0.815233009243738
0.0202020202020202 0.818825135303415
0.0303030303030303 0.821207912256334
0.0404040404040404 0.822536998898415
0.0505050505050505 0.823925954308157
0.0606060606060606 0.82511135590785
0.0707070707070707 0.825997413669237
0.0808080808080808 0.826751760141769
0.0909090909090909 0.827386369078979
0.101010101010101 0.828092820537382
0.111111111111111 0.828763350735188
0.121212121212121 0.82930216964414
0.131313131313131 0.829757172278366
0.141414141414141 0.830176253651995
0.151515151515152 0.830547440011495
0.161616161616162 0.830966521385124
0.171717171717172 0.831361655251688
0.181818181818182 0.831756789118253
0.191919191919192 0.832080080463624
0.202020202020202 0.832439293069591
0.212121212121212 0.832738636907898
0.222222222222222 0.833037980746204
0.232323232323232 0.833301403323914
0.242424242424242 0.833684563436946
0.252525252525253 0.833936012261124
0.262626262626263 0.834271277360027
0.272727272727273 0.834570621198333
0.282828282828283 0.834857991283107
0.292929292929293 0.835061545093156
0.303030303030303 0.835324967670866
0.313131313131313 0.835528521480914
0.323232323232323 0.835815891565688
0.333333333333333 0.836043392882801
0.343434343434343 0.836234972939317
0.353535353535354 0.836486421763494
0.363636363636364 0.836821686862398
0.373737373737374 0.83694142439772
0.383838383838384 0.837144978207769
0.393939393939394 0.837384453278414
0.404040404040404 0.83757603333493
0.414141414141414 0.837803534652043
0.424242424242424 0.83805498347622
0.434343434343434 0.838378274821591
0.444444444444444 0.838569854878107
0.454545454545455 0.838809329948752
0.464646464646465 0.83906077877293
0.474747474747475 0.839216437568849
0.484848484848485 0.839503807653623
0.494949494949495 0.839623545188946
0.505050505050505 0.839922889027252
0.515151515151515 0.840102495330236
0.525252525252525 0.840329996647349
0.535353535353535 0.840449734182672
0.545454545454546 0.840677235499784
0.555555555555556 0.840868815556301
0.565656565656566 0.84102447435222
0.575757575757576 0.841192106901672
0.585858585858586 0.841419608218784
0.595959595959596 0.841718952057091
0.606060606060606 0.841862637099478
0.616161616161616 0.842090138416591
0.626262626262626 0.842257770966042
0.636363636363636 0.842473298529623
0.646464646464647 0.842664878586139
0.656565656565657 0.842904353656784
0.666666666666667 0.843012117438575
0.676767676767677 0.8430959337133
0.686868686868687 0.843371330044542
0.696969696969697 0.843550936347526
0.707070707070707 0.843742516404042
0.717171717171717 0.843922122707026
0.727272727272727 0.844185545284736
0.737373737373737 0.844484889123042
0.747474747474748 0.84473633794722
0.757575757575758 0.844975813017865
0.767676767676768 0.845179366827913
0.777777777777778 0.845299104363236
0.787878787878788 0.845526605680349
0.797979797979798 0.845766080750994
0.808080808080808 0.845993582068107
0.818181818181818 0.846233057138752
0.828282828282828 0.846664112265913
0.838383838383838 0.846879639829494
0.848484848484849 0.847202931174865
0.858585858585859 0.847562143780832
0.868686868686869 0.847825566358542
0.878787878787879 0.84818477896451
0.888888888888889 0.848579912831074
0.898989898989899 0.849010967958235
0.909090909090909 0.849442023085397
0.919191919191919 0.849968868240816
0.929292929292929 0.8505196609033
0.939393939393939 0.85099861104459
0.94949494949495 0.851453613678816
0.95959595959596 0.852160065137219
0.96969696969697 0.852950332870348
0.97979797979798 0.854039944441784
0.98989898989899 0.855919823746348
1 1
};
\addplot [semithick, color0, dashed]
table {%
0 0.609889027513297
0.0101010101010101 0.67729332195154
0.0202020202020202 0.680182546457417
0.0303030303030303 0.681495830323725
0.0404040404040404 0.682710617900059
0.0505050505050505 0.683531420316501
0.0606060606060606 0.684319390636286
0.0707070707070707 0.685173025149386
0.0808080808080808 0.685862499179198
0.0909090909090909 0.68625648433909
0.101010101010101 0.686716133692298
0.111111111111111 0.68711011885219
0.121212121212121 0.687701096592028
0.131313131313131 0.687930921268632
0.141414141414141 0.688226410138551
0.151515151515152 0.688587563201786
0.161616161616162 0.688850219975048
0.171717171717172 0.688981548361678
0.181818181818182 0.68924420513494
0.191919191919192 0.689375533521571
0.202020202020202 0.689605358198175
0.212121212121212 0.689769518681463
0.222222222222222 0.689933679164751
0.232323232323232 0.690196335938013
0.242424242424242 0.690491824807932
0.252525252525253 0.690721649484536
0.262626262626263 0.690885809967825
0.272727272727273 0.691082802547771
0.282828282828283 0.691345459321032
0.292929292929293 0.691476787707663
0.303030303030303 0.691739444480925
0.313131313131313 0.69180510867424
0.323232323232323 0.692034933350844
0.333333333333333 0.692100597544159
0.343434343434343 0.69223192593079
0.353535353535354 0.692330422220763
0.363636363636364 0.692757239477313
0.373737373737374 0.692954232057259
0.383838383838384 0.693184056733863
0.393939393939394 0.693446713507125
0.404040404040404 0.693643706087071
0.414141414141414 0.693840698667017
0.424242424242424 0.694103355440278
0.434343434343434 0.694234683826909
0.444444444444444 0.694431676406855
0.454545454545455 0.694497340600171
0.464646464646465 0.69479282947009
0.474747474747475 0.694825661566748
0.484848484848485 0.694989822050036
0.494949494949495 0.695121150436667
0.505050505050505 0.69521964672664
0.515151515151515 0.695383807209928
0.525252525252525 0.69564646398319
0.535353535353535 0.695712128176505
0.545454545454546 0.695810624466478
0.555555555555556 0.695909120756452
0.565656565656566 0.69607328123974
0.575757575757576 0.696204609626371
0.585858585858586 0.696303105916344
0.595959595959596 0.696401602206317
0.606060606060606 0.696434434302975
0.616161616161616 0.69650009849629
0.626262626262626 0.696631426882921
0.636363636363636 0.696664258979578
0.646464646464647 0.696697091076236
0.656565656565657 0.696729923172894
0.666666666666667 0.696894083656182
0.676767676767677 0.697255236719417
0.686868686868687 0.697452229299363
0.696969696969697 0.697616389782652
0.707070707070707 0.697813382362598
0.717171717171717 0.698010374942544
0.727272727272727 0.698108871232517
0.737373737373737 0.698305863812463
0.747474747474748 0.698305863812463
0.757575757575758 0.698437192199094
0.767676767676768 0.698765513165671
0.777777777777778 0.698896841552302
0.787878787878788 0.69906100203559
0.797979797979798 0.699126666228905
0.808080808080808 0.699257994615536
0.818181818181818 0.699290826712194
0.828282828282828 0.699684811872086
0.838383838383838 0.699947468645348
0.848484848484849 0.700013132838663
0.858585858585859 0.700111629128636
0.868686868686869 0.700472782191871
0.878787878787879 0.70076827106179
0.888888888888889 0.701260752511655
0.898989898989899 0.701589073478232
0.909090909090909 0.701851730251494
0.919191919191919 0.702245715411386
0.929292929292929 0.702705364764594
0.939393939393939 0.703165014117802
0.94949494949495 0.703821656050955
0.95959595959596 0.704051480727559
0.96969696969697 0.704642458467398
0.97979797979798 0.705299100400552
0.98989898989899 0.706087070720336
1 1
};
\addplot [semithick, color1, dashed]
table {%
0 0.63618483163747
0.0101010101010101 0.709063253959929
0.0202020202020202 0.711371026958985
0.0303030303030303 0.712865834469737
0.0404040404040404 0.714019720969265
0.0505050505050505 0.71485891115074
0.0606060606060606 0.71582922479807
0.0707070707070707 0.716694639672716
0.0808080808080808 0.717402706388335
0.0909090909090909 0.71776985209273
0.101010101010101 0.718504143501521
0.111111111111111 0.718923738592258
0.121212121212121 0.71921221021714
0.131313131313131 0.71968425469422
0.141414141414141 0.7201562991713
0.151515151515152 0.720628343648379
0.161616161616162 0.720916815273261
0.171717171717172 0.721152837511801
0.181818181818182 0.721388859750341
0.191919191919192 0.721651106682052
0.202020202020202 0.722044477079618
0.212121212121212 0.722411622784013
0.222222222222222 0.722673869715724
0.232323232323232 0.72280499318158
0.242424242424242 0.723198363579146
0.252525252525253 0.723329487045002
0.262626262626263 0.723617958669884
0.272727272727273 0.723801531522081
0.282828282828283 0.724063778453792
0.292929292929293 0.724326025385503
0.303030303030303 0.724719395783069
0.313131313131313 0.724902968635267
0.323232323232323 0.725007867407951
0.333333333333333 0.725191440260149
0.343434343434343 0.725427462498689
0.353535353535354 0.725584810657715
0.363636363636364 0.725663484737229
0.373737373737374 0.725899506975768
0.383838383838384 0.725978181055282
0.393939393939394 0.726214203293821
0.404040404040404 0.726292877373335
0.414141414141414 0.726502674918703
0.424242424242424 0.72689604531627
0.434343434343434 0.727053393475296
0.444444444444444 0.727210741634323
0.454545454545455 0.727368089793349
0.464646464646465 0.727472988566034
0.474747474747475 0.72763033672506
0.484848484848485 0.727813909577258
0.494949494949495 0.72810238120214
0.505050505050505 0.728154830588482
0.515151515151515 0.728364628133851
0.525252525252525 0.728390852827022
0.535353535353535 0.728626875065562
0.545454545454546 0.728889121997273
0.555555555555556 0.728967796076786
0.565656565656566 0.72907269484947
0.575757575757576 0.729151368928984
0.585858585858586 0.729256267701668
0.595959595959596 0.729439840553866
0.606060606060606 0.729702087485576
0.616161616161616 0.729833210951432
0.626262626262626 0.729911885030945
0.636363636363636 0.730016783803629
0.646464646464647 0.730147907269485
0.656565656565657 0.730357704814854
0.666666666666667 0.730541277667051
0.676767676767677 0.730619951746565
0.686868686868687 0.730829749291933
0.696969696969697 0.730960872757789
0.707070707070707 0.731118220916815
0.717171717171717 0.731406692541697
0.727272727272727 0.731695164166579
0.737373737373737 0.732088534564146
0.747474747474748 0.732272107416343
0.757575757575758 0.732455680268541
0.767676767676768 0.732613028427567
0.777777777777778 0.732901500052449
0.787878787878788 0.733216196370503
0.797979797979798 0.733425993915871
0.808080808080808 0.733740690233924
0.818181818181818 0.73387181369978
0.828282828282828 0.73410783593832
0.838383838383838 0.734343858176859
0.848484848484849 0.734501206335886
0.858585858585859 0.73484212734711
0.868686868686869 0.735025700199308
0.878787878787879 0.735235497744676
0.888888888888889 0.735655092835414
0.898989898989899 0.735943564460296
0.909090909090909 0.736179586698836
0.919191919191919 0.736677855869086
0.929292929292929 0.737176125039337
0.939393939393939 0.737648169516417
0.94949494949495 0.738093989300325
0.95959595959596 0.738828280709116
0.96969696969697 0.739536347424735
0.97979797979798 0.740218189447183
0.98989898989899 0.741319626560369
1 1
};
\addplot [semithick, color2, dashed]
table {%
0 0.660543443800004
0.0101010101010101 0.731448499654986
0.0202020202020202 0.73308964771265
0.0303030303030303 0.734395106394883
0.0404040404040404 0.735327576882192
0.0505050505050505 0.736129501501278
0.0606060606060606 0.736688983793663
0.0707070707070707 0.737248466086048
0.0808080808080808 0.737640103690718
0.0909090909090909 0.738124988344119
0.101010101010101 0.73846067771955
0.111111111111111 0.738740418865743
0.121212121212121 0.739113407060667
0.131313131313131 0.739355849387367
0.141414141414141 0.739654239943306
0.151515151515152 0.739840734040768
0.161616161616162 0.740101825777214
0.171717171717172 0.740400216333153
0.181818181818182 0.740773204528077
0.191919191919192 0.741034296264523
0.202020202020202 0.741183491542493
0.212121212121212 0.741388635049701
0.222222222222222 0.741500531508178
0.232323232323232 0.741612427966655
0.242424242424242 0.741780272654371
0.252525252525253 0.742041364390817
0.262626262626263 0.742190559668786
0.272727272727273 0.742377053766248
0.282828282828283 0.742488950224725
0.292929292929293 0.742600846683202
0.303030303030303 0.742731392551426
0.313131313131313 0.742917886648888
0.323232323232323 0.743048432517111
0.333333333333333 0.743123030156096
0.343434343434343 0.743365472482796
0.353535353535354 0.743421420712034
0.363636363636364 0.743626564219242
0.373737373737374 0.74373846067772
0.383838383838384 0.743906305365435
0.393939393939394 0.744018201823912
0.404040404040404 0.744204695921374
0.414141414141414 0.744279293560359
0.424242424242424 0.744484437067567
0.434343434343434 0.744577684116298
0.444444444444444 0.744708229984521
0.454545454545455 0.744782827623506
0.464646464646465 0.744987971130714
0.474747474747475 0.745043919359952
0.484848484848485 0.745267712276906
0.494949494949495 0.745360959325637
0.505050505050505 0.745472855784114
0.515151515151515 0.745566102832845
0.525252525252525 0.745696648701069
0.535353535353535 0.745939091027769
0.545454545454546 0.746050987486246
0.555555555555556 0.746144234534977
0.565656565656566 0.746256130993454
0.575757575757576 0.746330728632439
0.585858585858586 0.746498573320154
0.595959595959596 0.746741015646855
0.606060606060606 0.746946159154063
0.616161616161616 0.74705805561254
0.626262626262626 0.747263199119748
0.636363636363636 0.747468342626956
0.646464646464647 0.747580239085433
0.656565656565657 0.747729434363402
0.666666666666667 0.747822681412133
0.676767676767677 0.747990526099849
0.686868686868687 0.748065123738834
0.696969696969697 0.748195669607057
0.707070707070707 0.748251617836295
0.717171717171717 0.748438111933757
0.727272727272727 0.748550008392234
0.737373737373737 0.748680554260458
0.747474747474748 0.74896029540665
0.757575757575758 0.749146789504112
0.767676767676768 0.749277335372335
0.777777777777778 0.749426530650305
0.787878787878788 0.749538427108782
0.797979797979798 0.749818168254975
0.808080808080808 0.74998601294269
0.818181818181818 0.750191156449898
0.828282828282828 0.750433598776599
0.838383838383838 0.750657391693553
0.848484848484849 0.750787937561776
0.858585858585859 0.751030379888477
0.868686868686869 0.751216873985938
0.878787878787879 0.751533913951623
0.888888888888889 0.751944200966039
0.898989898989899 0.752279890341471
0.909090909090909 0.75257828089741
0.919191919191919 0.75282072322411
0.929292929292929 0.753081814960556
0.939393939393939 0.753529400794465
0.94949494949495 0.753958337218627
0.95959595959596 0.754424572462282
0.96969696969697 0.754946755935175
0.97979797979798 0.75550623822756
0.98989898989899 0.75692359336827
1 1
};
\addplot [semithick, color3, dashed]
table {%
0 0.712944026885852
0.0101010101010101 0.81018379814769
0.0202020202020202 0.813231903502716
0.0303030303030303 0.815329104195704
0.0404040404040404 0.816853156873217
0.0505050505050505 0.817960374630385
0.0606060606060606 0.81887220101864
0.0707070707070707 0.819757975224374
0.0808080808080808 0.820448358061197
0.0909090909090909 0.82116479308054
0.101010101010101 0.821763993278537
0.111111111111111 0.822167802107622
0.121212121212121 0.822727924031836
0.131313131313131 0.823105680678399
0.141414141414141 0.82361369823757
0.151515151515152 0.824069611431698
0.161616161616162 0.824330133256914
0.171717171717172 0.824668811629694
0.181818181818182 0.824851176907345
0.191919191919192 0.825215907462648
0.202020202020202 0.825541559744168
0.212121212121212 0.825971420755774
0.222222222222222 0.826244968672251
0.232323232323232 0.826596673136292
0.242424242424242 0.826779038413943
0.252525252525253 0.826974429782855
0.262626262626263 0.82722192551681
0.272727272727273 0.827469421250765
0.282828282828283 0.827742969167242
0.292929292929293 0.827964412718675
0.303030303030303 0.828081647540023
0.313131313131313 0.828355195456499
0.323232323232323 0.828550586825411
0.333333333333333 0.828759004285584
0.343434343434343 0.829045578293321
0.353535353535354 0.829280047936016
0.363636363636364 0.829527543669971
0.373737373737374 0.829866222042752
0.383838383838384 0.830178848233011
0.393939393939394 0.830361213510662
0.404040404040404 0.830543578788313
0.414141414141414 0.830778048431007
0.424242424242424 0.831090674621266
0.434343434343434 0.831338170355222
0.444444444444444 0.831663822636741
0.454545454545455 0.831833161823132
0.464646464646465 0.832145788013391
0.474747474747475 0.832367231564824
0.484848484848485 0.832588675116258
0.494949494949495 0.832744988211387
0.505050505050505 0.832862223032735
0.515151515151515 0.833018536127864
0.525252525252525 0.833226953588037
0.535353535353535 0.833487475413253
0.545454545454546 0.833669840690904
0.555555555555556 0.833878258151077
0.565656565656566 0.834151806067553
0.575757575757576 0.834373249618987
0.585858585858586 0.834516536622856
0.595959595959596 0.834698901900507
0.606060606060606 0.834894293269419
0.616161616161616 0.835115736820852
0.626262626262626 0.835272049915982
0.636363636363636 0.835519545649937
0.646464646464647 0.835714937018849
0.656565656565657 0.835871250113978
0.666666666666667 0.836092693665412
0.676767676767677 0.836262032851802
0.686868686868687 0.836431372038193
0.696969696969697 0.836665841680887
0.707070707070707 0.83687425914106
0.717171717171717 0.837069650509972
0.727272727272727 0.837199911422579
0.737373737373737 0.837408328882752
0.747474747474748 0.837629772434186
0.757575757575758 0.837916346441923
0.767676767676768 0.838137789993357
0.777777777777778 0.838372259636051
0.787878787878788 0.838619755370006
0.797979797979798 0.838958433742787
0.808080808080808 0.839205929476742
0.818181818181818 0.839518555667001
0.828282828282828 0.83983118185726
0.838383838383838 0.840091703682476
0.848484848484849 0.840456434237778
0.858585858585859 0.840743008245516
0.868686868686869 0.841042608344514
0.878787878787879 0.841316156260991
0.888888888888889 0.841667860725032
0.898989898989899 0.842032591280334
0.909090909090909 0.842540608839506
0.919191919191919 0.842957443759851
0.929292929292929 0.843400330862718
0.939393939393939 0.843908348421889
0.94949494949495 0.844429392072321
0.95959595959596 0.845041618361578
0.96969696969697 0.84588831429353
0.97979797979798 0.847125792963305
0.98989898989899 0.848988524013599
1 1
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
% 
%  \addplot [solid, color0]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Geometric}
% 
%  \addplot [solid, color1]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Codebook}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color2]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-flat MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color3]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-selective MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1 layer}
% 
% \addplot [dashed, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{4 layers}
% % \addlegendimage{empty legend}\addlegendentry{}
% \end{axis}
\end{tikzpicture}


==> figures/bf-comparison/cdf_sinr_dl_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
%xmin=-58.902835, xmax=69.287535,
xmin=-20, xmax=60,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}},
xlabel={SINR [dB]},
% ylabel={ECDF}
ylabel={$P (X \leq x)$},
label style={font=\tiny},
tick label style={font=\tiny} 
]
\addplot [semithick, color0]
table {%
-21.4916 3.69631108154062e-05
-20.625603030303 3.69631108154062e-05
-19.7596060606061 7.39262216308125e-05
-18.8936090909091 0.000147852443261625
-18.0276121212121 0.000234099701830906
-17.1616151515152 0.000234099701830906
-16.2956181818182 0.000418915255907937
-15.4296212121212 0.000665335994677312
-14.5636242424242 0.000948719844262093
-13.6976272727273 0.00102264606589291
-12.8316303030303 0.00136763510017003
-11.9656333333333 0.00202065005790887
-11.0996363636364 0.00284615953278628
-10.2336393939394 0.00348685345358665
-9.36764242424242 0.00448485744560262
-8.50164545454545 0.00550750351149553
-7.63564848484848 0.00682585446391168
-6.76965151515151 0.00924077770385156
-5.90365454545454 0.0119021216825608
-5.03765757575757 0.0167566102363175
-4.17166060606061 0.0224612503388285
-3.30566363636363 0.029176215470294
-2.43966666666666 0.0368891845937754
-1.5736696969697 0.0456740839309036
-0.707672727272726 0.0553953820753555
0.158324242424243 0.0660161159163155
1.02432121212122 0.0761316872427984
1.89031818181818 0.0887977132155442
2.75631515151515 0.102535669401937
3.62231212121212 0.116963603656884
4.48830909090909 0.132180084275893
5.35430606060606 0.149749882950149
6.22030303030303 0.167147187107267
7.0863 0.185764273921293
7.95229696969697 0.204553855252458
8.81829393939394 0.224033414652177
9.68429090909091 0.243044774648234
10.5502878787879 0.263214312116508
11.4162848484848 0.281412483674626
12.2822818181818 0.299955644267022
13.1482787878788 0.31879450974594
14.0142757575758 0.337128212710382
14.8802727272727 0.355030679381977
15.7462696969697 0.37262512013011
16.6122666666667 0.389258519997043
17.4782636363636 0.40489391587196
18.3442606060606 0.41993790197383
19.2102575757576 0.433922278898992
20.0762545454545 0.446871688721323
20.9422515151515 0.461201054680762
21.8082484848485 0.475838446563663
22.6742454545455 0.490759222296148
23.5402424242424 0.504164510485202
24.4062393939394 0.519491880436658
25.2722363636364 0.536223848599098
26.1382333333333 0.554988787856386
27.0042303030303 0.57217663438555
27.8702272727273 0.592457061186269
28.7362242424242 0.613489071240236
29.6022212121212 0.631600995539785
30.4682181818182 0.650427539981765
31.3342151515152 0.668909095389468
32.2002121212121 0.687255119390848
33.0662090909091 0.704849560138981
33.9322060606061 0.720041398684113
34.798203030303 0.732879919173998
35.6642 0.746223602178359
36.530196969697 0.761119735836968
37.3961939393939 0.775572312165792
38.2621909090909 0.79256302210394
39.1281878787879 0.812017939429782
39.9941848484848 0.829846479879747
40.8601818181818 0.845444912643848
41.7261787878788 0.857655060249871
42.5921757575758 0.869680392301816
43.4581727272727 0.882777654567408
44.3241696969697 0.896047411350139
45.1901666666667 0.909465020576132
46.0561636363636 0.923042803282324
46.9221606060606 0.936287917991178
47.7881575757576 0.949274290924324
48.6541545454546 0.955939971908036
49.5201515151515 0.964182745619871
50.3861484848485 0.972339272073138
51.2521454545455 0.977280007885464
52.1181424242424 0.980828466523743
52.9841393939394 0.985978659964023
53.8501363636364 0.990044602153717
54.7161333333333 0.992237746728765
55.5821303030303 0.994147507454227
56.4481272727273 0.99541657425889
57.3141242424242 0.996488504472536
58.1801212121212 0.996747246248244
59.0461181818182 0.99685813558069
59.9121151515152 0.997203124614968
60.7781121212121 0.997794534388014
61.6441090909091 0.998570759715138
62.5101060606061 0.999310021931446
63.376103030303 0.999889110667554
64.2421 1
};
\addplot [semithick, color1]
table {%
-32.3064 1.2824952227053e-05
-31.3425606060606 1.2824952227053e-05
-30.3787212121212 1.2824952227053e-05
-29.4148818181818 1.2824952227053e-05
-28.4510424242424 1.2824952227053e-05
-27.487203030303 1.2824952227053e-05
-26.5233636363636 1.2824952227053e-05
-25.5595242424242 1.2824952227053e-05
-24.5956848484848 1.2824952227053e-05
-23.6318454545455 1.2824952227053e-05
-22.6680060606061 1.2824952227053e-05
-21.7041666666667 3.84748566811589e-05
-20.7403272727273 3.84748566811589e-05
-19.7764878787879 5.12998089082118e-05
-18.8126484848485 5.12998089082118e-05
-17.8488090909091 8.97746655893707e-05
-16.8849696969697 0.000102599617816424
-15.9211303030303 0.000141074474497582
-14.9572909090909 0.000166724378951688
-13.9934515151515 0.000192374283405794
-13.0296121212121 0.000205199235632847
-12.0657727272727 0.000269323996768112
-11.1019333333333 0.000269323996768112
-10.1380939393939 0.000282148948995165
-9.17425454545454 0.000294973901222218
-8.21041515151515 0.000333448757903377
-7.24657575757576 0.000384748566811589
-6.28273636363636 0.000410398471265695
-5.31889696969697 0.000525823041309171
-4.35505757575757 0.000961871417028972
-3.39121818181818 0.00144921960165698
-2.42737878787879 0.001936567786285
-1.46353939393939 0.0025906403498647
-0.499699999999997 0.00441178356610622
0.464139393939398 0.00677157477588396
1.42797878787879 0.0102214869249612
2.39181818181818 0.0143382965898452
3.35565757575758 0.020096700139792
4.31949696969697 0.0277147217626614
5.28333636363637 0.0380901081143473
6.24717575757576 0.0511587344337142
7.21101515151516 0.0647018839854822
8.17485454545454 0.0795018788555013
9.13869393939394 0.09639234093853
10.1025333333333 0.114911571954394
11.0663727272727 0.133982275916022
12.0302121212121 0.15318122939992
12.9940515151515 0.17320097982635
13.9578909090909 0.194195426622036
14.9217303030303 0.212945506777987
15.8855696969697 0.231541687507214
16.8494090909091 0.251189514319059
17.8132484848485 0.269747220191605
18.7770878787879 0.288651199774281
19.7409272727273 0.30776037859259
20.7047666666667 0.326548933605222
21.6686060606061 0.343824144255063
22.6324454545455 0.359470585972067
23.5962848484848 0.37373193284855
24.5601242424242 0.386928808690188
25.5239636363636 0.399253587780385
26.487803030303 0.409975247842202
27.4516424242424 0.419029664114501
28.4154818181818 0.426698985546279
29.3793212121212 0.433739884318931
30.3431606060606 0.439652187295602
31.307 0.446128788170264
32.2708393939394 0.453926359124312
33.2346787878788 0.465289266797481
34.1985181818182 0.479114565298244
35.1623575757576 0.495350954817693
36.126196969697 0.511305195388147
37.0900363636364 0.526669488156157
38.0538757575758 0.545381093455427
39.0177151515151 0.569376579072243
39.9815545454545 0.595513831710977
40.9453939393939 0.622125607582112
41.9092333333333 0.651430623420928
42.8730727272727 0.679299244610314
43.8369121212121 0.707963012837777
44.8007515151515 0.735664909648212
45.7645909090909 0.767162992317854
46.7284303030303 0.796801456914573
47.6922696969697 0.825260025906403
48.6561090909091 0.853295371474741
49.6199484848485 0.877957754607364
50.5837878787879 0.9012991676606
51.5476272727273 0.920639195618996
52.5114666666667 0.935746989342465
53.4753060606061 0.949726187269952
54.4391454545455 0.960729996280764
55.4029848484848 0.969822887409744
56.3668242424242 0.978992728252087
57.3306636363636 0.987418721865261
58.294503030303 0.993805548074333
59.2583424242424 0.996896361561053
60.2221818181818 0.998537955446116
61.1860212121212 0.999243327818604
62.1498606060606 0.999769150859913
63.1137 1
};
\addplot [semithick, color0, dashed]
table {%
-37.4248 4.15012381202706e-05
-36.4201242424242 4.15012381202706e-05
-35.4154484848485 4.15012381202706e-05
-34.4107727272727 4.15012381202706e-05
-33.406096969697 5.53349841603608e-05
-32.4014212121212 5.53349841603608e-05
-31.3967454545455 5.53349841603608e-05
-30.3920696969697 5.53349841603608e-05
-29.3873939393939 5.53349841603608e-05
-28.3827181818182 9.68362222806314e-05
-27.3780424242424 0.000166004952481082
-26.3733666666667 0.000179838698521173
-25.3686909090909 0.000221339936641443
-24.3640151515152 0.000290508666841894
-23.3593393939394 0.000373511143082435
-22.3546636363636 0.000470347365363067
-21.3499878787879 0.000636352317844149
-20.3453121212121 0.000747022286164871
-19.3406363636364 0.000899193492605863
-18.3359606060606 0.000996029714886494
-17.3312848484848 0.00118970215944776
-16.3266090909091 0.00139720835004911
-15.3219333333333 0.001687717016891
-14.3172575757576 0.00244857304909596
-13.3125818181818 0.00323709657338111
-12.3079060606061 0.00401178635162616
-11.3032303030303 0.00532599222543473
-10.2985545454545 0.00655719562300275
-9.29387878787879 0.00897810118001854
-8.28920303030303 0.0119385228325978
-7.28452727272727 0.016558994009988
-6.27985151515152 0.0230608546488304
-5.27517575757576 0.0313887697649647
-4.27050000000001 0.0443094885664089
-3.26582424242424 0.0651016088646645
-2.26114848484848 0.0966010485979498
-1.25647272727273 0.132015438460581
-0.251796969696976 0.176684604424032
0.752878787878785 0.225863571596553
1.75755454545455 0.270366732607523
2.7622303030303 0.312587325521878
3.76690606060605 0.343284407984838
4.77158181818182 0.372183103462587
5.77625757575758 0.397803201128834
6.78093333333333 0.424682169684729
7.78560909090908 0.450606609763858
8.79028484848484 0.475369015175619
9.79496060606061 0.503908033256325
10.7996363636364 0.531271182923624
11.8043121212121 0.557057285542352
12.8089878787879 0.588321551592956
13.8136636363636 0.621356537136691
14.8183393939394 0.649300704137673
15.8230151515151 0.673634263422192
16.8276909090909 0.699143691120118
17.8323666666667 0.733340711331221
18.8370424242424 0.755488538741406
19.8417181818182 0.775478301769336
20.8463939393939 0.791511613429801
21.8510696969697 0.806507394137258
22.8557454545454 0.821779849765518
23.8604212121212 0.837813161425982
24.865096969697 0.851785244926474
25.8697727272727 0.865646658458644
26.8744484848485 0.879189895831892
27.8791242424242 0.89114225241053
28.8838 0.902513591655484
29.8884757575758 0.91263989375683
30.8931515151515 0.923402548176021
31.8978272727273 0.933058502912004
32.902503030303 0.942645288917786
33.9071787878788 0.950406020446277
34.9118545454545 0.956465201211836
35.9165303030303 0.96165285597687
36.921206060606 0.966079654709699
37.9258818181818 0.970091441061325
38.9305575757576 0.97386805373027
39.9352333333333 0.978709864844301
40.9399090909091 0.982763152434048
41.9445848484848 0.98613858646783
42.9492606060606 0.989182010596649
43.9539363636364 0.991630583645745
44.9586121212121 0.993760980535919
45.9632878787879 0.99536569507657
46.9679636363636 0.996638399712258
47.9726393939394 0.997579094442984
48.9773151515151 0.998284615491029
49.9819909090909 0.998671960380151
50.9866666666667 0.998990136539073
51.9913424242424 0.999114640253434
52.9960181818182 0.999197642729675
54.0006939393939 0.999308312697995
55.0053696969697 0.999405148920276
56.0100454545454 0.999543486380677
57.0147212121212 0.999654156348998
58.019396969697 0.999681823841078
59.0240727272727 0.999737158825238
60.0287484848485 0.999833995047519
61.0334242424242 0.999889330031679
62.0381 1
};
\addplot [semithick, color1, dashed]
table {%
-30.2323 1.11967036904335e-05
-29.3031434343434 1.11967036904335e-05
-28.3739868686869 1.11967036904335e-05
-27.4448303030303 1.11967036904335e-05
-26.5156737373737 1.11967036904335e-05
-25.5865171717172 1.11967036904335e-05
-24.6573606060606 1.11967036904335e-05
-23.728204040404 1.11967036904335e-05
-22.7990474747475 1.11967036904335e-05
-21.8698909090909 2.23934073808671e-05
-20.9407343434343 2.23934073808671e-05
-20.0115777777778 2.23934073808671e-05
-19.0824212121212 2.23934073808671e-05
-18.1532646464646 2.23934073808671e-05
-17.2241080808081 3.35901110713006e-05
-16.2949515151515 3.35901110713006e-05
-15.3657949494949 3.35901110713006e-05
-14.4366383838384 5.59835184521677e-05
-13.5074818181818 6.71802221426012e-05
-12.5783252525253 6.71802221426012e-05
-11.6491686868687 8.95736295234683e-05
-10.7200121212121 0.000134360444285202
-9.79085555555556 0.000212737370118237
-8.86169898989899 0.000235130777499104
-7.93254242424242 0.000436671443926908
-7.00338585858586 0.000593425295592977
-6.07422929292929 0.00103009673951989
-5.14507272727273 0.00194822644213544
-4.21591616161616 0.00410919025438911
-3.2867595959596 0.00848710139734862
-2.35760303030303 0.020713901827302
-1.42844646464647 0.0318770154066643
-0.4992898989899 0.0530275886778932
0.429866666666666 0.166730114654246
1.35902323232323 0.181207452525976
2.2881797979798 0.198416786098173
3.21733636363636 0.218089394482264
4.14649292929293 0.239139197420279
5.07564949494949 0.261823719097098
6.00480606060606 0.286053385883196
6.93396262626262 0.314168308849875
7.86311919191919 0.341880150483698
8.79227575757576 0.371215514152633
9.72143232323232 0.403036546040846
10.6505888888889 0.43439851307775
11.5797454545454 0.466555446076675
12.508902020202 0.499317001074884
13.4380585858586 0.530645378000717
14.3672151515152 0.56171623074167
15.2963717171717 0.594085901110713
16.2255282828283 0.624328197778574
17.1546848484848 0.652409530634181
18.0838414141414 0.675564313865998
19.012997979798 0.69447554639914
19.9421545454545 0.713263615191688
20.8713111111111 0.734402991759226
21.8004676767677 0.754814582586886
22.7296242424242 0.7737594052311
23.6587808080808 0.789334020064493
24.5879373737374 0.804337603009674
25.5170939393939 0.818658187029738
26.4462505050505 0.832195001791473
27.3754070707071 0.845978144034396
28.3045636363636 0.858272124686492
29.2337202020202 0.870151827302042
30.1628767676768 0.881225367251881
31.0920333333333 0.891302400573271
32.0211898989899 0.90134584378359
32.9503464646465 0.911109369401648
33.879503030303 0.920369043353637
34.8086595959596 0.92924802938015
35.7378161616162 0.937399229666786
36.6669727272727 0.945124955213185
37.5961292929293 0.952514779648871
38.5252858585859 0.95919921175206
39.4544424242424 0.96487594052311
40.383598989899 0.969959243998567
41.3127555555556 0.974325958437836
42.2419121212121 0.977852920100322
43.1710686868687 0.981503045503404
44.1002252525252 0.984862056610534
45.0293818181818 0.98785157649588
45.9585383838384 0.990583572196345
46.8876949494949 0.99252060193479
47.8168515151515 0.994289681117879
48.7460080808081 0.995666875671802
49.6751646464646 0.996932103188821
50.6043212121212 0.99793980652096
51.5334777777778 0.998622805446077
52.4626343434343 0.999238624149051
53.3917909090909 0.999563328556073
54.3209474747475 0.99974247581512
55.250104040404 0.999843246148334
56.1792606060606 0.999910426370477
57.1084171717172 0.999944016481548
58.0375737373737 0.999944016481548
58.9667303030303 0.999955213185238
59.8958868686869 0.999977606592619
60.8250434343434 0.99998880329631
61.7542 1
};
\addplot [semithick, color2, dashed]
table {%
-24.2398 1.22328648146109e-05
-23.333202020202 2.44657296292219e-05
-22.426604040404 2.44657296292219e-05
-21.5200060606061 3.66985944438328e-05
-20.6134080808081 3.66985944438328e-05
-19.7068101010101 3.66985944438328e-05
-18.8002121212121 3.66985944438328e-05
-17.8936141414141 4.89314592584437e-05
-16.9870161616162 4.89314592584437e-05
-16.0804181818182 6.11643240730547e-05
-15.1738202020202 8.56300537022765e-05
-14.2672222222222 0.000110095783331498
-13.3606242424242 0.000122328648146109
-12.4540262626263 0.00013456151296072
-11.5474282828283 0.000159027242589942
-10.6408303030303 0.000183492972219164
-9.73423232323232 0.000220191566662997
-8.82763434343434 0.000305821620365273
-7.92103636363636 0.000477081727769826
-7.01443838383838 0.000685040429618212
-6.1078404040404 0.00116212215738804
-5.20124242424242 0.00183492972219164
-4.29464444444444 0.00311938052772579
-3.38804646464646 0.00543139197768725
-2.48144848484848 0.0089544570442952
-1.5748505050505 0.0133827541071844
-0.668252525252523 0.0204900485644733
0.238345454545456 0.0298848887420945
1.14494343434344 0.0423379451233684
2.05154141414142 0.0565036025786879
2.9581393939394 0.0730424358080419
3.86473737373738 0.0921501706484642
4.77133535353536 0.114365053151798
5.67793333333334 0.137778756406963
6.58453131313131 0.163051855113949
7.49112929292929 0.187994666470941
8.39772727272728 0.215139393494562
9.30432525252526 0.241733641601527
10.2109232323232 0.267116836091844
11.1175212121212 0.291986250259948
12.0241191919192 0.316268486916951
12.9307171717172 0.339143944120274
13.8373151515152 0.360319033114365
14.7439131313131 0.379708123845523
15.6505111111111 0.398265379769288
16.5571090909091 0.415477020563446
17.4637070707071 0.432077018116873
18.3703050505051 0.446780921624035
19.276903030303 0.461338030753422
20.183501010101 0.475173400858747
21.090098989899 0.489669345664061
21.996696969697 0.503712674471234
22.903294949495 0.517976194845071
23.8098929292929 0.533389604511481
24.7164909090909 0.549059904338997
25.6230888888889 0.566883188373885
26.5296868686869 0.585770731647645
27.4362848484848 0.604694973515848
28.3428828282828 0.625515309430316
29.2494808080808 0.64754669896143
30.1560787878788 0.669871677248095
31.0626767676768 0.692893928829193
31.9692747474748 0.715500263006594
32.8758727272727 0.739305417935826
33.7824707070707 0.762058546491003
34.6890686868687 0.785129729531359
35.5956666666667 0.807650433655058
36.5022646464647 0.829388234430621
37.4088626262626 0.849988378778426
38.3154606060606 0.869414168104028
39.2220585858586 0.887702301001872
40.1286565656566 0.90364172385531
41.0352545454545 0.918883873414315
41.9418525252525 0.931361395525218
42.8484505050505 0.942994849963913
43.7550484848485 0.952365224411905
44.6616464646465 0.960463380919177
45.5682444444444 0.968475907372748
46.4748424242424 0.974934859994862
47.3814404040404 0.980402950566993
48.2880383838384 0.985234932168765
49.1946363636364 0.98914944890944
50.1012343434343 0.99198747354643
51.0078323232323 0.994397347914908
51.9144303030303 0.995840825963032
52.8210282828283 0.997308769740786
53.7276262626263 0.998311864655584
54.6342242424242 0.998947973625943
55.5408222222222 0.999327192435196
56.4474202020202 0.999669712650005
57.3540181818182 0.999779808433337
58.2606161616162 0.999779808433337
59.1672141414141 0.999865438487039
60.0738121212121 0.999889904216668
60.9804101010101 0.999914369946298
61.8870080808081 0.999926602811112
62.7936060606061 0.999938835675927
63.700204040404 0.999951068540742
64.606802020202 0.999951068540742
65.5134 1
};
\addplot [semithick, color3, dashed]
table {%
-35.4192 1.32406487917908e-05
-34.4262161616162 1.32406487917908e-05
-33.4332323232323 2.64812975835816e-05
-32.4402484848485 2.64812975835816e-05
-31.4472646464646 2.64812975835816e-05
-30.4542808080808 2.64812975835816e-05
-29.461296969697 2.64812975835816e-05
-28.4683131313131 2.64812975835816e-05
-27.4753292929293 2.64812975835816e-05
-26.4823454545455 3.97219463753724e-05
-25.4893616161616 6.6203243958954e-05
-24.4963777777778 7.94438927507448e-05
-23.5033939393939 9.26845415425356e-05
-22.5104101010101 9.26845415425356e-05
-21.5174262626263 0.000132406487917908
-20.5244424242424 0.000132406487917908
-19.5314585858586 0.000145647136709699
-18.5384747474747 0.00015888778550149
-17.5454909090909 0.00015888778550149
-16.5525070707071 0.00017212843429328
-15.5595232323232 0.00017212843429328
-14.5665393939394 0.000185369083085071
-13.5735555555556 0.000198609731876862
-12.5805717171717 0.000211850380668653
-11.5875878787879 0.000238331678252234
-10.594604040404 0.000238331678252234
-9.6016202020202 0.000251572327044025
-8.60863636363636 0.000304534922211188
-7.61565252525252 0.000370738166170142
-6.62266868686869 0.00048990400529626
-5.62968484848485 0.000675273088381331
-4.63670101010101 0.00104601125455147
-3.64371717171717 0.00156239655743131
-2.65073333333333 0.00260840781198279
-1.65774949494949 0.00421052631578947
-0.664765656565656 0.00642171466401854
0.32821818181818 0.010062893081761
1.32120202020202 0.0148692485931811
2.31418585858586 0.0209069844422377
3.30716969696969 0.0282952664680569
4.30015353535354 0.036769281694803
5.29313737373737 0.0464879179079775
6.28612121212121 0.0581926514399206
7.27910505050505 0.0711817279046673
8.27208888888889 0.0863157894736842
9.26507272727272 0.102853359814631
10.2580565656566 0.12162859980139
11.2510404040404 0.141767626613704
12.2440242424242 0.163469049983449
13.2370080808081 0.185766302548825
14.2299919191919 0.208381330685204
15.2229757575758 0.23061238000662
16.2159595959596 0.252154915590864
17.2089434343434 0.272810327706058
18.2019272727273 0.291810658722277
19.1949111111111 0.310810989738497
20.1878949494949 0.329162528963919
21.1808787878788 0.344865938430983
22.1738626262626 0.360026481297584
23.1668464646465 0.37293611386958
24.1598303030303 0.385832505792784
25.1528141414141 0.397921218139689
26.145797979798 0.409149288315127
27.1387818181818 0.420536246276068
28.1317656565657 0.43187024164184
29.1247494949495 0.443018867924528
30.1177333333333 0.455067858325058
31.1107171717172 0.467116848725588
32.103701010101 0.479814630916915
33.0966848484848 0.494246938099967
34.0896686868687 0.50787156570672
35.0826525252525 0.5235484938762
36.0756363636364 0.541807348560079
37.0686202020202 0.562025819265144
38.061604040404 0.583131413439259
39.0545878787879 0.607772260840781
40.0475717171717 0.631155246607084
41.0405555555555 0.654604435617345
42.0335393939394 0.681655081098974
43.0265232323232 0.711592188017213
44.0195070707071 0.741476332340285
45.0124909090909 0.771175107580271
46.0054747474747 0.800423700761337
46.9984585858586 0.82735518040384
47.9914424242424 0.852287322078782
48.9844262626263 0.876001324064879
49.9774101010101 0.897530619000331
50.9703939393939 0.918040383978815
51.9633777777778 0.937345249917246
52.9563616161616 0.955630585898709
53.9493454545454 0.969890764647468
54.9423292929293 0.979397550479974
55.9353131313131 0.985713339953658
56.928296969697 0.989910625620655
57.9212808080808 0.993670969877524
58.9142646464646 0.996504468718967
59.9072484848485 0.998318437603443
60.9002323232323 0.999245283018868
61.8932161616162 0.999735187024164
62.8862 1
};
\end{axis}

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
% 
%  \addplot [solid, color0]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Geometric}
% 
%  \addplot [solid, color1]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Codebook}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color2]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-flat MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color3]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-selective MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1 layer}
% 
% \addplot [dashed, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{4 layers}
% % \addlegendimage{empty legend}\addlegendentry{}
% \end{axis}

\end{tikzpicture}


==> figures/bf-comparison/cdf_sinr_ul_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  % width=\fwidth,
  % height=\fheight,
  % at={(0\fwidth,0\fheight)},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
%xmin=-58.902835, xmax=69.287535,
xmin=-20, xmax=60,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick style={color=black},
xlabel style={font=\footnotesize\color{white!15!black}},
% xmajorgrids,
ylabel style={font=\footnotesize\color{white!15!black}},
% ymajorgrids,
xlabel={SINR [dB]}, 
% ylabel={ECDF}
ylabel={$P (X \leq x)$},
label style={font=\tiny},
tick label style={font=\tiny} 
]
\addplot [semithick, color0]
table {%
-21.4916 3.65942912905587e-05
-20.6341777777778 3.65942912905587e-05
-19.7767555555556 3.65942912905587e-05
-18.9193333333333 3.65942912905587e-05
-18.0619111111111 3.65942912905587e-05
-17.2044888888889 3.65942912905587e-05
-16.3470666666667 0.000182971456452793
-15.4896444444444 0.000426933398389851
-14.6322222222222 0.000731885825811174
-13.7748 0.000878262990973408
-12.9173777777778 0.00137838497194438
-12.0599555555556 0.00185411075872164
-11.2025333333333 0.00293974140034155
-10.3451111111111 0.00354964625518419
-9.48768888888889 0.00453769212002928
-8.63026666666667 0.00565991705293974
-7.77284444444444 0.00689192485972188
-6.91542222222222 0.00918516711393023
-6.058 0.0119907294462064
-5.20057777777778 0.0169919492559161
-4.34315555555555 0.0235301292998292
-3.48573333333333 0.0308245913637473
-2.62831111111111 0.0395706269821908
-1.77088888888889 0.0489631617467675
-0.913466666666665 0.0606733349597463
-0.0560444444444421 0.0722737252988534
0.80137777777778 0.0843986338131252
1.6588 0.0985972188338619
2.51622222222222 0.113649670651378
3.37364444444444 0.129275433032447
4.23106666666667 0.147035862405465
5.08848888888889 0.16747987313979
5.94591111111111 0.187265186630886
6.80333333333333 0.208184923151988
7.66075555555556 0.228897292022444
8.51817777777778 0.251963893632593
9.3756 0.273054403513052
10.2330222222222 0.294205903878995
11.0904444444444 0.313918028787509
11.9478666666667 0.333288606977312
12.8052888888889 0.353866796779702
13.6627111111111 0.372322517687241
14.5201333333333 0.391827274945109
15.3775555555556 0.408319102220054
16.2349777777778 0.426042937301781
17.0924 0.442046840692852
17.9498222222222 0.457196877287143
18.8072444444444 0.471541839473042
19.6646666666667 0.484227860453769
20.5220888888889 0.497011466211271
21.3795111111111 0.511051475969749
22.2369333333333 0.524188826543059
23.0943555555556 0.536972432300561
23.9517777777778 0.550036594291291
24.8092 0.564320565991705
25.6666222222222 0.580104903635033
26.5240444444444 0.596438155647719
27.3814666666667 0.613051963893633
28.2388888888889 0.633398389851183
29.0963111111111 0.651427177360332
29.9537333333333 0.667406684557209
30.8111555555556 0.684593803366675
31.6685777777778 0.701988289826787
32.526 0.718016589412052
33.3834222222222 0.733349597462796
34.2408444444444 0.746865089046109
35.0982666666667 0.758685045132959
35.9556888888889 0.771114906074652
36.8131111111111 0.78472798243474
37.6705333333333 0.798950963649671
38.5279555555556 0.815320809953647
39.3853777777778 0.832483532568919
40.2428 0.848402049280312
41.1002222222222 0.861539399853623
41.9576444444444 0.872664064405953
42.8150666666667 0.884215662356672
43.6724888888889 0.896755306172237
44.5299111111111 0.90961210051232
45.3873333333333 0.921505245181752
46.2447555555555 0.932812881190534
47.1021777777778 0.945523298365455
47.9596 0.956208831422298
48.8170222222222 0.962051719931691
49.6744444444444 0.970565991705294
50.5318666666667 0.977165162234691
51.3892888888889 0.980666016101488
52.2467111111111 0.983593559404733
53.1041333333333 0.988814344962186
53.9615555555556 0.992144425469627
54.8189777777778 0.993949743839961
55.6764 0.995303732617712
56.5338222222222 0.996645523298365
57.3912444444444 0.997609172969017
58.2486666666667 0.997816540619663
59.1060888888889 0.997975115881922
59.9635111111111 0.998219077823859
60.8209333333333 0.998365454989022
61.6783555555555 0.999024152232252
62.5357777777778 0.999707245669676
63.3932 1
};
\addplot [semithick, color1]
table {%
-41.1566 1.19737535322573e-05
-40.0998595959596 1.19737535322573e-05
-39.0431191919192 1.19737535322573e-05
-37.9863787878788 1.19737535322573e-05
-36.9296383838384 1.19737535322573e-05
-35.872897979798 1.19737535322573e-05
-34.8161575757576 1.19737535322573e-05
-33.7594171717172 1.19737535322573e-05
-32.7026767676768 1.19737535322573e-05
-31.6459363636364 1.19737535322573e-05
-30.589195959596 1.19737535322573e-05
-29.5324555555556 1.19737535322573e-05
-28.4757151515151 2.39475070645146e-05
-27.4189747474747 2.39475070645146e-05
-26.3622343434343 3.59212605967719e-05
-25.3054939393939 3.59212605967719e-05
-24.2487535353535 5.98687676612865e-05
-23.1920131313131 5.98687676612865e-05
-22.1352727272727 5.98687676612865e-05
-21.0785323232323 8.3816274725801e-05
-20.0217919191919 0.000107763781790316
-18.9650515151515 0.000107763781790316
-17.9083111111111 0.00013171128885483
-16.8515707070707 0.00013171128885483
-15.7948303030303 0.000143685042387087
-14.7380898989899 0.000155658795919345
-13.6813494949495 0.000179606302983859
-12.6246090909091 0.000203553810048374
-11.5678686868687 0.00026342257770966
-10.5111282828283 0.000275396331241918
-9.45438787878788 0.000299343838306432
-8.39764747474747 0.00031131759183869
-7.34090707070707 0.000431055127161262
-6.28416666666666 0.00044302888069352
-5.22742626262626 0.000622635183677379
-4.17068585858586 0.00111355907849993
-3.11394545454545 0.00167632549451602
-2.05720505050505 0.00261027827003209
-1.00046464646464 0.00446621006753197
0.0562757575757615 0.0076272810000479
1.11301616161617 0.0117582259686767
2.16975656565657 0.0177929977489343
3.22649696969697 0.0257196225872887
4.28323737373738 0.0369270558934815
5.33997777777778 0.0522654341683031
6.39671818181819 0.0705852770726567
7.45345858585859 0.0904497341826716
8.510198989899 0.112170123090186
9.56693939393939 0.133040375496911
10.6236797979798 0.155934192250587
11.6804202020202 0.179965515589827
12.7371606060606 0.202069064610374
13.793901010101 0.22496288136405
14.8506414141414 0.247449590497629
15.9073818181818 0.267685233967144
16.9641222222222 0.288471670099143
18.0208626262626 0.307785334546674
19.077603030303 0.327805450452608
20.1343434343434 0.347645960055558
21.1910838383838 0.366133435509364
22.2478242424242 0.383663010680588
23.3045646464647 0.39974376167441
24.3613050505051 0.414315819723167
25.4180454545455 0.427163657263279
26.4747858585859 0.437820297906988
27.5315262626263 0.447123904401552
28.5882666666667 0.454607500359213
29.6450070707071 0.46154030365439
30.7017474747475 0.468664687006083
31.7584878787879 0.475848939125437
32.8152282828283 0.485511758225969
33.8719686868687 0.499161837252742
34.9287090909091 0.514524163034628
35.9854494949495 0.532077685712917
37.0421898989899 0.548230279227932
38.0989303030303 0.567591838689592
39.1556707070707 0.593814358925236
40.2124111111111 0.621042674457589
41.2691515151515 0.649671919153216
42.3258919191919 0.680169069399875
43.3826323232323 0.708079888883567
44.4393727272727 0.738265721538388
45.4961131313131 0.769289716940467
46.5528535353535 0.801618851477561
47.6095939393939 0.831936395421237
48.6663343434343 0.860086689975574
49.7230747474748 0.886189472675894
50.7798151515152 0.90982566214857
51.8365555555556 0.928384980123569
52.893295959596 0.944058623497294
53.9500363636364 0.957517122467551
55.0067767676768 0.967994156808276
56.0635171717172 0.977345658316969
57.1202575757576 0.986553474783275
58.176997979798 0.993402461803726
59.2337383838384 0.996910771588678
60.2904787878788 0.99862301834379
61.3472191919192 0.999353417309258
62.4039595959596 0.999856314957613
63.4607 1
};
\addplot [semithick, color0, dashed]
table {%
-53.076 9.84962899730777e-05
-51.9317868686869 9.84962899730777e-05
-50.7875737373737 9.84962899730777e-05
-49.6433606060606 0.000295488869919233
-48.4991474747475 0.000295488869919233
-47.3549343434343 0.000328320966576926
-46.2107212121212 0.000328320966576926
-45.0665080808081 0.000328320966576926
-43.922294949495 0.000787970319784621
-42.7780818181818 0.00121478757633462
-41.6338686868687 0.00190426160614617
-40.4896555555556 0.00236391095935386
-39.3454424242424 0.0026593998292731
-38.2012292929293 0.0035130343423731
-37.0570161616162 0.00436666885547311
-35.912803030303 0.00640225884825005
-34.7685898989899 0.00801103158447698
-33.6243767676768 0.00945564383741546
-32.4801636363636 0.0111957449602732
-31.3359505050505 0.0128045176965001
-30.1917373737374 0.0161862236522424
-29.0475242424242 0.0193052728347232
-27.9033111111111 0.0217676800840502
-26.759097979798 0.0248538971698733
-25.6148848484849 0.0283340994155887
-24.4706717171717 0.0327664324643772
-23.3264585858586 0.0364436272900387
-22.1822454545455 0.0407446319521965
-21.0380323232323 0.0453739575809311
-19.8938191919192 0.0501017794996389
-18.7496060606061 0.0553549149648697
-17.6053929292929 0.0601155689802351
-16.4611797979798 0.0657298575087005
-15.3169666666667 0.0719022916803467
-14.1727535353535 0.0781075579486506
-13.0285404040404 0.0835905180904853
-11.8843272727273 0.0899927769387353
-10.7401141414141 0.0971173419134546
-9.59590101010102 0.104734388338039
-8.45168787878789 0.11340206185567
-7.30747474747475 0.123251690852978
-6.16326161616162 0.132904327270339
-5.01904848484849 0.144888042550397
-3.87483535353536 0.156149451703986
-2.73062222222223 0.171055223586578
-1.5864090909091 0.187865257075317
-0.442195959595963 0.204708122660713
0.702017171717166 0.222700111629129
1.8462303030303 0.243515660910106
2.99044343434343 0.264823691640948
4.13465656565656 0.285409416245321
5.27886969696969 0.306717446976164
6.42308282828282 0.328123973996979
7.56729595959595 0.349497668921137
8.71150909090908 0.372578632871495
9.85572222222221 0.395528268435222
10.9999353535353 0.42031650141178
12.1441484848485 0.446844835511196
13.2883616161616 0.4709764265546
14.4325747474747 0.496322805174338
15.5767878787879 0.521209534440869
16.721001010101 0.543568192264758
17.8652141414141 0.567207301858297
19.0094272727273 0.588745157265743
20.1536404040404 0.611530632346182
21.2978535353535 0.635202574036378
22.4420666666667 0.659268500886467
23.5862797979798 0.681528662420382
24.7304929292929 0.704708122660713
25.8747060606061 0.723914899205463
27.0189191919192 0.74899862105194
28.1631323232323 0.772867555322083
29.3073454545454 0.797064810558802
30.4515585858586 0.816107426620264
31.5957717171717 0.834493400748572
32.7399848484848 0.852715214393591
33.884197979798 0.867982139339418
35.0284111111111 0.88062249655263
36.1726242424242 0.89513428327533
37.3168373737374 0.910795193381049
38.4610505050505 0.922352091404557
39.6052636363636 0.934007485718038
40.7494767676768 0.945170398581653
41.8936898989899 0.95531551644888
43.037903030303 0.966018779959288
44.1821161616161 0.975343095410073
45.3263292929293 0.982795981351369
46.4705424242424 0.987064153916869
47.6147555555555 0.991102501805765
48.7589686868687 0.994188718891588
49.9031818181818 0.99530501017795
51.0473949494949 0.996454133560969
52.1916080808081 0.997570424847331
53.3358212121212 0.998095738393854
54.4800343434343 0.998424059360431
55.6242474747475 0.998653884037035
56.7684606060606 0.998883708713638
57.9126737373737 0.99957318274345
59.0568868686869 0.999967167903342
60.2011 1
};
\addplot [semithick, color1, dashed]
table {%
-50.1586 2.62246931710899e-05
-49.0188808080808 2.62246931710899e-05
-47.8791616161616 7.86740795132697e-05
-46.7394424242424 7.86740795132697e-05
-45.5997232323232 0.000157348159026539
-44.460004040404 0.000209797545368719
-43.3202848484848 0.000262246931710899
-42.1805656565657 0.000367145704395259
-41.0408464646465 0.000472044477079618
-39.9011272727273 0.000655617329277247
-38.7614080808081 0.000944088954159236
-37.6216888888889 0.00123256057904123
-36.4819696969697 0.00146858281758103
-35.3422505050505 0.00183572852197629
-34.2025313131313 0.00228154830588482
-33.0628121212121 0.00277981747613553
-31.9230929292929 0.00330431133955733
-30.7833737373737 0.00369768173712368
-29.6436545454545 0.00422217560054547
-28.5039353535354 0.00498269170250708
-27.3642161616162 0.00600545473617959
-26.224496969697 0.00776250917864261
-25.0847777777778 0.00965068708696108
-23.9450585858586 0.012535403335781
-22.8053393939394 0.0142400083919018
-21.6656202020202 0.0162068603797336
-20.525901010101 0.0185146333787895
-19.3861818181818 0.0216878212524913
-18.2464626262626 0.0240218189447183
-17.1067434343434 0.0273523549774468
-15.9670242424242 0.0306828910101752
-14.827305050505 0.0345903702926676
-13.6875858585859 0.0388387705863841
-12.5478666666667 0.0438476869820623
-11.4081474747475 0.0484894576733452
-10.2684282828283 0.0533672506031679
-9.12870909090909 0.0600020979754537
-7.98898989898989 0.0669778663589636
-6.8492707070707 0.0750288471624882
-5.70955151515151 0.0834469736704081
-4.56983232323232 0.0945400188817791
-3.43011313131313 0.105816636945348
-2.29039393939394 0.118850309451379
-1.15067474747475 0.133483688240848
-0.0109555555555474 0.149926570859121
1.12876363636364 0.166395678170565
2.26848282828283 0.183520402811287
3.40820202020203 0.202035036190077
4.54792121212122 0.220811916500577
5.68764040404041 0.239064302947656
6.8273595959596 0.256897094303997
7.96707878787879 0.276880310500367
9.10679797979798 0.294739326549879
10.2465171717172 0.316007552711633
11.3862363636364 0.337485576418756
12.5259555555556 0.361769642295185
13.6656747474748 0.382434700514004
14.8053939393939 0.407112136788
15.9451131313131 0.433494178118116
17.0848323232323 0.461135004720445
18.2245515151515 0.489431448652051
19.3642707070707 0.518252386447079
20.5039898989899 0.544529529004511
21.6437090909091 0.569757683835099
22.7834282828283 0.594540018881779
23.9231474747475 0.618247141508444
25.0628666666667 0.64148221965803
26.2025858585859 0.662383300115389
27.3423050505051 0.683048358334208
28.4820242424243 0.699543690338823
29.6217434343434 0.717481380467848
30.7614626262626 0.737385922584706
31.9011818181818 0.754536871918599
33.040901010101 0.77381202139935
34.1806202020202 0.789389489142977
35.3203393939394 0.805779922374908
36.4600585858586 0.822327703765866
37.5997777777778 0.84118325815588
38.739496969697 0.858465330955628
39.8792161616162 0.875249134585125
41.0189353535354 0.889017098499948
42.1586545454546 0.902024546312808
43.2983737373737 0.914795971887129
44.4380929292929 0.927147802370712
45.5778121212121 0.941597608307983
46.7175313131313 0.954133011643764
47.8572505050505 0.962970733242421
48.9969696969697 0.969002412671772
50.1366888888889 0.974929193328438
51.2764080808081 0.981511591314382
52.4161272727273 0.98869715724326
53.5558464646465 0.992473513059897
54.6955656565657 0.994309241581874
55.8352848484849 0.996433441728732
56.9750040404041 0.997429980069233
58.1147232323232 0.997928249239484
59.2544424242424 0.998216720864366
60.3941616161616 0.998478967796077
61.5338808080808 0.998924787579985
62.6736 1
};
\addplot [semithick, color2, dashed]
table {%
-27.6865 1.86494097461815e-05
-26.7764121212121 7.45976389847261e-05
-25.8663242424242 7.45976389847261e-05
-24.9562363636364 9.32470487309077e-05
-24.0461484848485 0.000149195277969452
-23.1360606060606 0.000205143507207997
-22.2259727272727 0.000261091736446541
-21.3158848484848 0.000279741146192723
-20.405796969697 0.000522183472893083
-19.4957090909091 0.000634079931370172
-18.5856212121212 0.000876522258070532
-17.6755333333333 0.00108166576527853
-16.7654454545455 0.00132410809197889
-15.8553575757576 0.0017157456966487
-14.9452696969697 0.00231252680852651
-14.0351818181818 0.00287200910091196
-13.1250939393939 0.00358068667126685
-12.2150060606061 0.00445720892933739
-11.3049181818182 0.00572536879207773
-10.3948303030303 0.00701217806456426
-9.48474242424242 0.00856007907349732
-8.57465454545455 0.0108353070625315
-7.66456666666667 0.0129613397735962
-6.75447878787879 0.0158519982842543
-5.84439090909091 0.0195818802334906
-4.93430303030303 0.0237406986068891
-4.02421515151515 0.0279927640290185
-3.11412727272727 0.0325991682363253
-2.20403939393939 0.0374853135898249
-1.29395151515152 0.0433971764793644
-0.383863636363635 0.050539900412152
0.526224242424245 0.058148859588594
1.43631212121212 0.0673057197739692
2.3464 0.0769847634322374
3.25648787878788 0.0880625128214692
4.16657575757576 0.0997183939128327
5.07666363636364 0.113500307715261
5.98675151515151 0.128140094366013
6.8968393939394 0.145036459596054
7.80692727272728 0.16210066951381
8.71701515151515 0.181458756830346
9.62710303030303 0.200910091195614
10.5371909090909 0.219428955073572
11.4472787878788 0.239943305794372
12.3573666666667 0.259711680125324
13.2674545454545 0.278920572163891
14.1775424242424 0.299863859308853
15.0876303030303 0.318699763152496
15.9977181818182 0.338281643385987
16.9078060606061 0.357770276570747
17.8178939393939 0.376885921560583
18.7279818181818 0.396654295891535
19.6380696969697 0.415341004457209
20.5481575757576 0.435631562261054
21.4582454545455 0.454560713153429
22.3683333333333 0.474030696928442
23.2784212121212 0.494918035844166
24.1885090909091 0.515227243057757
25.098596969697 0.53626377725145
26.0086848484849 0.556535685645549
26.9187727272727 0.578280897409597
27.8288606060606 0.600063407993137
28.7389484848485 0.621211838645307
29.6490363636364 0.642658659853416
30.5591242424242 0.664254676339494
31.4692121212121 0.683855205982731
32.3793 0.704705246078962
33.2893878787879 0.725051752112046
34.1994757575758 0.744633632345536
35.1095636363636 0.764010369071819
36.0196515151515 0.782659778818
36.9297393939394 0.802111113183268
37.8398272727273 0.819790753622648
38.7499151515152 0.836183584789541
39.660003030303 0.851513399600903
40.5700909090909 0.867421346114395
41.4801787878788 0.882135730404133
42.3902666666667 0.898453963932042
43.3003545454546 0.912571567109901
44.2104424242424 0.925738050390705
45.1205303030303 0.936741202140952
46.0306181818182 0.947166222189068
46.9407060606061 0.95785233397363
47.8507939393939 0.966654855373827
48.7608818181818 0.973629734618899
49.6709696969697 0.979784039835139
50.5810575757576 0.985341563939501
51.4911454545455 0.988605210645083
52.4012333333333 0.991495869155741
53.3113212121212 0.993976240651983
54.2214090909091 0.995542791070663
55.131496969697 0.997202588538073
56.0415848484849 0.997836668469443
56.9516727272727 0.998228306074113
57.8617606060606 0.998638593088529
58.7718484848485 0.999104828332183
59.6819363636364 0.999477816527107
60.5920242424242 0.999720258853807
61.5021121212121 0.999944051770762
62.4122 1
};
\addplot [semithick, color3, dashed]
table {%
-27.6554 1.30260912607954e-05
-26.7402787878788 2.60521825215907e-05
-25.8251575757576 2.60521825215907e-05
-24.9100363636364 2.60521825215907e-05
-23.9949151515152 2.60521825215907e-05
-23.0797939393939 2.60521825215907e-05
-22.1646727272727 3.90782737823861e-05
-21.2495515151515 3.90782737823861e-05
-20.3344303030303 3.90782737823861e-05
-19.4193090909091 3.90782737823861e-05
-18.5041878787879 3.90782737823861e-05
-17.5890666666667 3.90782737823861e-05
-16.6739454545455 3.90782737823861e-05
-15.7588242424242 5.21043650431815e-05
-14.843703030303 5.21043650431815e-05
-13.9285818181818 6.51304563039769e-05
-13.0134606060606 7.81565475647722e-05
-12.0983393939394 9.11826388255676e-05
-11.1832181818182 0.000117234821347158
-10.268096969697 0.000156313095129544
-9.35297575757576 0.000156313095129544
-8.43785454545454 0.000182365277651135
-7.52273333333333 0.000286574007737498
-6.60761212121212 0.000416834920345452
-5.69249090909091 0.000612226289257383
-4.77736969696969 0.000898800296994881
-3.86224848484848 0.00158918313381704
-2.94712727272727 0.0025270617045943
-2.03200606060606 0.003946905652021
-1.11688484848484 0.00625252380518178
-0.201763636363633 0.00914431606507835
0.713357575757577 0.0135731870937488
1.62847878787879 0.0186794148679806
2.5436 0.024124321014993
3.45872121212122 0.0312886712084305
4.37384242424243 0.0395602391590355
5.28896363636364 0.0494470424259792
6.20408484848485 0.0604410634500905
7.11920606060606 0.0721384934022848
8.03432727272727 0.0857116804960336
8.94944848484849 0.100652607172166
9.8645696969697 0.116948247339421
10.7796909090909 0.135510427386054
11.6948121212121 0.154385233622947
12.6099333333333 0.174784092537352
13.5250545454546 0.195391368911931
14.4401757575758 0.215243131993383
15.355296969697 0.234990686344749
16.2704181818182 0.254568901509724
17.1855393939394 0.273404629472834
18.1006606060606 0.29102893094869
19.0157818181818 0.309239406531282
19.930903030303 0.326342664356707
20.8460242424242 0.341205434485274
21.7611454545455 0.355937943701234
22.6762666666667 0.368534173950423
23.5913878787879 0.37978871679975
24.5065090909091 0.391121416196642
25.4216303030303 0.40190701976058
26.3367515151515 0.41222368403913
27.2518727272727 0.422592452682723
28.1669939393939 0.433156612695229
29.0821151515152 0.443395120426214
29.9972363636364 0.453620602065938
30.9123575757576 0.46510961455796
31.8274787878788 0.476637705323763
32.7426 0.489390248668082
33.6577212121212 0.502194896377444
34.5728424242424 0.515676900832367
35.4879636363636 0.531099792885149
36.4030848484849 0.549544738110435
37.3182060606061 0.568093892065808
38.2333272727273 0.588023811694825
39.1484484848485 0.610663158306087
40.0635696969697 0.631804504422358
40.9786909090909 0.652620198257109
41.8938121212121 0.676666362724537
42.8089333333333 0.703552215086819
43.7240545454545 0.731923041852831
44.6391757575758 0.759277833500501
45.554296969697 0.787557477627688
46.4694181818182 0.812580598939676
47.3845393939394 0.836183876304237
48.2996606060606 0.859839258033842
49.2147818181818 0.880342325678334
50.129903030303 0.90010290612096
51.0450242424242 0.919251260274329
51.9601454545455 0.937474761948182
52.8752666666667 0.95447381104352
53.7903878787879 0.967656215399445
54.7055090909091 0.97739973166252
55.6206303030303 0.9839518555667
56.5357515151515 0.988771509333194
57.4508727272727 0.992262501791088
58.3659939393939 0.995141267959723
59.2811151515152 0.997368729565319
60.1962363636364 0.998827651786528
61.1113575757576 0.999531060714611
62.0264787878788 0.999895791269914
62.9416 1
};
\end{axis}
% 

% \begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% legend cell align={left},
% legend style={font=\scriptsize,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
% tick align=inside,
% tick pos=left,
% x grid style={white!69.01960784313725!black},
% xmajorgrids,
% xmin=0, xmax=840,
% xtick style={color=black},
% y grid style={white!69.01960784313725!black},
% ymajorgrids,
% ymin=0, ymax=810,
% ytick style={color=black},
% hide y axis,
% hide x axis,
% legend columns=2,
% ]
% 
%  \addplot [solid, color0]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Geometric}
% 
%  \addplot [solid, color1]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Codebook}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color2]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-flat MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
%  \addplot [solid, color3]
%  table [row sep=crcr] {%
%  -1 -1\\
%  -2 -2\\
%  };
%  \addlegendentry{Frequency-selective MMSE}
%  % \addlegendimage{empty legend}\addlegendentry{}
% 
% \addplot [solid, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{1 layer}
% 
% \addplot [dashed, semithick, black]
% table [row sep=crcr] {%
% -1 -1\\
% -2 -2\\
% };
% \addlegendentry{4 layers}
% % \addlegendimage{empty legend}\addlegendentry{}
% \end{axis}
\end{tikzpicture}


==> figures/sched-comparison/bler_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  ybar,
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xtick style={color=black},
xtick=data,
% xticklabel style = {rotate=90.0},
xticklabels={Default, Padding, Asynchronous},
y grid style={white!69.01960784313725!black},
ylabel={BLER},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
% symbolic x coords={0,1,2},
bar width=10pt,
xmin=0, xmax=2,
enlarge x limits=0.3,
legend columns=2
]

\addlegendimage{ybar,ybar legend, color0, fill=color0,fill opacity=0.4};
\addlegendentry{DL}

\addlegendimage{ybar,ybar legend, color1, fill=color1,fill opacity=0.4};
\addlegendentry{UL}

\addlegendimage{ybar,ybar legend, black, fill=white,};
\addlegendentry{1 layer}

\addlegendimage{ybar,ybar legend,black, fill=white, postaction={pattern=north east lines}};
\addlegendentry{4 layers}

\addplot[color0, fill=color0, fill opacity=0.4] coordinates {(0,0.177261689622078) (1,0.193368599713602) (2, 0)}; 

\addplot[color0, fill=color0, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,nan)
(1, 0.149302071726448) (2,0.165904135441538)};

\addplot[color1, fill=color1, fill opacity=0.4] coordinates {(0,0.189052527065311) (1,0.185681002566373) (2, 0)}; 

\addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,0) (1,0.167658870841986) (2,0.286702851333053)}; 


% \path [draw=black, semithick]
% (axis cs:0,0.169019645828672)
% --(axis cs:0,0.185503733415485);
% 
% \path [draw=black, semithick]
% (axis cs:1,0.185241244480378)
% --(axis cs:1,0.201495954946825);
% \end{axis}

% \path [draw=black, semithick]
% (axis cs:1,0.139533081294152)
% --(axis cs:1,0.159071062158744);
% 
% \path [draw=black, semithick]
% (axis cs:2,0.15409057276501)
% --(axis cs:2,0.177717698118065);
\end{axis}
\end{tikzpicture}


==> figures/sched-comparison/bler_rlcAm=False_interPacketInterval=150_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  ybar,
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xtick style={color=black},
xtick={0,1,2,3},
% xticklabel style = {rotate=90.0},
xticklabels={\gls{tmrs}, \gls{pmrs}-1L, \gls{pmrs}-4L, \gls{amrs}},
y grid style={white!69.01960784313725!black},
ylabel={BLER},
ymin=0, ymax=0.5,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5},
yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
% symbolic x coords={0,1,2},
%bar width=0pt,
bar width=15pt,
xmin=0, xmax=3,
enlarge x limits=0.2,
legend columns=2, 
legend style={font=\tiny,at={(0.02,0.98)}, anchor=north west, draw=white!80.0!black},
label style={font=\tiny},
tick label style={font=\tiny} 
]

\addlegendimage{ybar,ybar legend, color0, fill=color0,fill opacity=0.4};
\addlegendentry{DL}

\addlegendimage{ybar,ybar legend, color1, fill=color1,fill opacity=0.4, postaction={pattern=north east lines}};
\addlegendentry{UL}

\addplot[color0, fill=color0, fill opacity=0.4] coordinates {(0,0.123515226065967) (1,0.124066877923332) (2, 0.159321238785321) (3,0.161688326366552)};

\addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,0.242682975360048) (1,0.136747518024729) (2,0.136730253662689) (3,0.390675178226012)}; 


% \path [draw=black, semithick]
% (axis cs:0,0.169019645828672)
% --(axis cs:0,0.185503733415485);
% 
% \path [draw=black, semithick]
% (axis cs:1,0.185241244480378)
% --(axis cs:1,0.201495954946825);
% \end{axis}

% \path [draw=black, semithick]
% (axis cs:1,0.139533081294152)
% --(axis cs:1,0.159071062158744);
% 
% \path [draw=black, semithick]
% (axis cs:2,0.15409057276501)
% --(axis cs:2,0.177717698118065);
\end{axis}
\end{tikzpicture}


==> figures/sched-comparison/cdf_delay_ul_interPacketInterval=150_retx.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  
\begin{axis}[
tick align=inside,
tick pos=both,
x grid style={lightgray!92.02614379084967!black},
xmin=-5, xmax=682.8498203,
xtick style={color=black},
y grid style={lightgray!92.02614379084967!black},
ymin=0, ymax=1.015,
ytick style={color=black},
xlabel={Delay [ms]},
ylabel={$P (X \leq x)$},
label style={font=\tiny},
tick label style={font=\tiny} 
]
\addplot [semithick, color0]
table {%
0.539284 8.38574423480084e-05
5.42921907070707 0.0550943396226415
10.3191541414141 0.0743815513626834
15.2090892121212 0.0831027253668763
20.0990242828283 0.0891404612159329
24.9889593535354 0.10440251572327
29.8788944242424 0.106750524109015
34.7688294949495 0.11664570230608
39.6587645656566 0.120670859538784
44.5486996363636 0.120754716981132
49.4386347070707 0.124779874213836
54.3285697777778 0.129727463312369
59.2185048484848 0.137945492662474
64.1084399191919 0.150943396226415
68.998374989899 0.163857442348008
73.8883100606061 0.17685534591195
78.7782451313131 0.188930817610063
83.6681802020202 0.197400419287212
88.5581152727273 0.208301886792453
93.4480503434343 0.232704402515723
98.3379854141414 0.259035639412998
103.227920484848 0.284444444444444
108.117855555556 0.305911949685535
113.007790626263 0.32083857442348
117.89772569697 0.323438155136268
122.787660767677 0.33559748427673
127.677595838384 0.345995807127883
132.567530909091 0.352285115303983
137.457465979798 0.353459119496855
142.347401050505 0.355220125786164
147.237336121212 0.3558071278826
152.127271191919 0.356142557651992
157.017206262626 0.356142557651992
161.907141333333 0.356142557651992
166.79707640404 0.356897274633124
171.687011474747 0.36461215932914
176.576946545455 0.379622641509434
181.466881616162 0.398071278825996
186.356816686869 0.421551362683438
191.246751757576 0.441341719077568
196.136686828283 0.472368972746331
201.02662189899 0.508343815513627
205.916556969697 0.534423480083857
210.806492040404 0.565283018867925
215.696427111111 0.600587002096436
220.586362181818 0.632368972746331
225.476297252525 0.653584905660377
230.366232323232 0.675890985324948
235.256167393939 0.699119496855346
240.146102464646 0.721090146750524
245.036037535354 0.742222222222222
249.925972606061 0.766708595387841
254.815907676768 0.788259958071279
259.705842747475 0.813165618448637
264.595777818182 0.851488469601677
269.485712888889 0.864737945492662
274.375647959596 0.871865828092243
279.265583030303 0.87706498951782
284.15551810101 0.881174004192872
289.045453171717 0.88293501048218
293.935388242424 0.883605870020964
298.825323313131 0.883941299790356
303.715258383838 0.884863731656184
308.605193454545 0.885870020964361
313.495128525253 0.886457023060797
318.38506359596 0.887631027253669
323.274998666667 0.888385744234801
328.164933737374 0.888805031446541
333.054868808081 0.889308176100629
337.944803878788 0.889811320754717
342.834738949495 0.890314465408805
347.724674020202 0.890985324947589
352.614609090909 0.893668763102725
357.504544161616 0.911446540880503
362.394479232323 0.916729559748428
367.28441430303 0.927127882599581
372.174349373737 0.944654088050314
377.064284444444 0.95748427672956
381.954219515152 0.965786163522013
386.844154585859 0.974591194968554
391.734089656566 0.982641509433962
396.624024727273 0.991362683438155
401.51395979798 0.991949685534591
406.403894868687 0.992788259958071
411.293829939394 0.992955974842767
416.183765010101 0.994633123689727
421.073700080808 0.995136268343816
425.963635151515 0.995555555555556
430.853570222222 0.995555555555556
435.743505292929 0.995639412997904
440.633440363636 0.995639412997904
445.523375434343 0.995639412997904
450.413310505051 0.995723270440252
455.303245575758 0.995890985324948
460.193180646465 0.996561844863732
465.083115717172 0.9979035639413
469.973050787879 0.9979035639413
474.862985858586 0.99874213836478
479.752920929293 0.999916142557652
484.642856 1
662.182141 1
};
\addplot [semithick, color0, dashed]
table {%
0.50357 0.000565593087195601
2.1581875959596 0.588091123330715
3.81280519191919 0.597109190887667
5.46742278787879 0.60675569520817
7.12204038383838 0.616967792615868
8.77665797979798 0.6285310290652
10.4312755757576 0.64483896307934
12.0858931717172 0.670227808326787
13.7405107676768 0.694705420267086
15.3951283636364 0.716135113904163
17.049745959596 0.739732914375491
18.7043635555556 0.761791044776119
20.3589811515151 0.778256087981147
22.0135987474747 0.782906520031422
23.6682163434343 0.785828750981932
25.3228339393939 0.78865671641791
26.9774515353535 0.792081696779262
28.6320691313131 0.795255302435192
30.2866867272727 0.798428908091123
31.9413043232323 0.801476826394344
33.5959219191919 0.804179104477612
35.2505395151515 0.807195600942655
36.9051571111111 0.810212097407698
38.5597747070707 0.813134328358209
40.2143923030303 0.815805184603299
41.8690098989899 0.819135899450118
43.5236274949495 0.821932443047918
45.1782450909091 0.824791830322074
46.8328626868687 0.827714061272584
48.4874802828283 0.831107619795758
50.1420978787879 0.833935585231736
51.7967154747475 0.836889238020424
53.4513330707071 0.842639434406913
55.1059506666667 0.845593087195601
56.7605682626263 0.848452474469756
58.4151858585859 0.851311861743912
60.0698034545455 0.85401413982718
61.7244210505051 0.856590730557738
63.3790386464646 0.85910447761194
65.0336562424242 0.863000785545954
66.6882738383838 0.86790259230165
68.3428914343434 0.872144540455617
69.997509030303 0.876292223095051
71.6521266262626 0.880911233307148
73.3067442222222 0.886221523959152
74.9613618181818 0.88955223880597
76.6159794141414 0.89222309505106
78.270597010101 0.894642576590731
79.9252146060606 0.897596229379419
81.5798322020202 0.900172820109976
83.2344497979798 0.902717989002357
84.8890673939394 0.905106048703849
86.543684989899 0.908059701492537
88.1983025858586 0.910919088766693
89.8529201818182 0.913495679497251
91.5075377777778 0.916197957580518
93.1621553737374 0.918617439120189
94.816772969697 0.921256873527101
96.4713905656566 0.925624509033778
98.1260081616162 0.930337784760409
99.7806257575757 0.934956794972506
101.435243353535 0.940109976433621
103.089860949495 0.944131971720346
104.744478545455 0.949536527886881
106.399096141414 0.951987431264729
108.053713737374 0.953589945011783
109.708331333333 0.956009426551453
111.362948929293 0.959214454045562
113.017566525253 0.961979575805185
114.672184121212 0.96446190102121
116.326801717172 0.967038491751767
117.981419313131 0.970117831893166
119.636036909091 0.973479968578162
121.29065450505 0.976496465043205
122.94527210101 0.980109976433621
124.59988969697 0.983063629222309
126.254507292929 0.985388845247447
127.909124888889 0.987336999214454
129.563742484848 0.989347996857816
131.218360080808 0.990290652003142
132.872977676768 0.990793401413983
134.527595272727 0.991296150824823
136.182212868687 0.991767478397486
137.836830464646 0.992238805970149
139.491448060606 0.99274155538099
141.146065656566 0.993181461115475
142.800683252525 0.993684210526316
144.455300848485 0.994186959937156
146.109918444444 0.994658287509819
147.764536040404 0.99516103692066
149.419153636364 0.995632364493323
151.073771232323 0.996103692065986
152.728388828283 0.996606441476826
154.383006424242 0.997109190887667
156.037624020202 0.99758051846033
157.692241616162 0.99808326787117
159.346859212121 0.998554595443834
161.001476808081 0.999025923016497
162.65609440404 0.999528672427337
164.310712 1
662.182141 1
};

\addplot [semithick, color1]
table {%
0.521427 0.000107677398514052
7.20486855555556 0.0625605685366642
13.8883101111111 0.0835576612469043
20.5717516666667 0.101001399806181
27.2551932222222 0.119629589749112
33.9386347777778 0.14030365026381
40.6220763333333 0.157962743620114
47.3055178888889 0.173360611607624
53.9889594444444 0.185635835038225
60.672401 0.195757510498546
67.3558425555556 0.202864218800474
74.0392841111111 0.203402605793044
80.7227256666667 0.229029826639388
87.4061672222222 0.237751695919027
94.0896087777778 0.250242274146657
100.773050333333 0.254010983094648
107.456491888889 0.254441692688705
114.139933444444 0.293743943146334
120.823375 0.316140842037256
127.506816555556 0.328093033272316
134.190258111111 0.342737159470227
140.873699666667 0.357381285668138
147.557141222222 0.377839991385808
154.240582777778 0.400452245073759
160.924024333333 0.421772369979541
167.607465888889 0.441585011306127
174.290907444444 0.458059653278777
180.974349 0.473349843867772
187.657790555556 0.496285129751265
194.341232111111 0.542694088510822
201.024673666667 0.558522666092387
207.708115222222 0.563691181221062
214.391556777778 0.574781953268009
221.074998333333 0.599655432324755
227.758439888889 0.602347367287606
234.441881444444 0.604177883062345
241.125323 0.605577689243028
247.808764555556 0.609669430386562
254.492206111111 0.615807042101863
261.175647666667 0.627328523742866
267.859089222222 0.651448261010014
274.542530777778 0.655755356950576
281.225972333333 0.659093356304512
287.909413888889 0.664692581027242
294.592855444444 0.666415419403467
301.276297 0.668030580381178
307.959738555556 0.67632174006676
314.643180111111 0.677506191450415
321.326621666667 0.678905997631097
328.010063222222 0.700118445138365
334.693504777778 0.714977926133305
341.376946333333 0.715947022719931
348.060387888889 0.716162377516959
354.743829444444 0.719285022073867
361.427271 0.726930117368364
368.110712555556 0.735651986648003
374.794154111111 0.74620437170238
381.477595666667 0.75923333692258
388.161037222222 0.763863465058684
394.844478777778 0.765047916442339
401.527920333333 0.769678044578443
408.211361888889 0.773985140519005
414.894803444445 0.775600301496716
421.578245 0.778076881662539
428.261686555556 0.784322170776354
434.945128111111 0.792397975664908
441.628569666667 0.796059007214386
448.312011222222 0.798750942177237
454.995452777778 0.802735005922257
461.678894333333 0.811133843006353
468.362335888889 0.814256487563261
475.045777444444 0.814364164961775
481.729219 0.815225584149887
488.412660555556 0.815979325939485
495.096102111111 0.819640357488963
501.779543666667 0.820071067083019
508.462985222222 0.821255518466674
515.146426777778 0.821255518466674
521.829868333333 0.821363195865188
528.513309888889 0.822763002045871
535.196751444444 0.825454937008722
541.880193 0.826639388392376
548.563634555556 0.826639388392376
555.247076111111 0.826639388392376
561.930517666667 0.836868741251211
568.613959222222 0.843544739959083
575.297400777778 0.855819963389684
581.980842333333 0.868741251211371
588.664283888889 0.886400344567675
595.347725444445 0.901367502961128
602.031167 0.919780338107031
608.714608555556 0.937439431463336
615.398050111111 0.955421557015182
622.081491666667 0.973942069559599
628.764933222222 0.982663938839238
635.448374777778 0.985786583396145
642.131816333333 0.988909227953053
648.815257888889 0.992893291698073
655.498699444445 0.99601593625498
662.182141 1
};
\addplot [semithick, color1, dashed]
table {%
0.521427 2.78885573249296e-05
1.13293493939394 0.656301419527568
1.74444287878788 0.684691970884346
2.35595081818182 0.698524695317511
2.96745875757576 0.706221937139192
3.5789666969697 0.71288730233985
4.19047463636364 0.719664221769808
4.80198257575758 0.726998912346264
5.41349051515152 0.734361491480046
6.02499845454545 0.742198176088351
6.63650639393939 0.750536854728505
7.24801433333333 0.759265973171208
7.85952227272727 0.768106645843211
8.47103021212121 0.777839752349611
9.08253815151515 0.788102741445185
9.69404609090909 0.799341830047132
10.305554030303 0.812086900744625
10.917061969697 0.826086956521739
11.5285699090909 0.837214490894386
12.1400778484849 0.84758903421926
12.7515857878788 0.857879911872159
13.3630937272727 0.867417798477285
13.9746016666667 0.876537356722537
14.5861096060606 0.885991577655688
15.1976175454545 0.895306355802214
15.8091254848485 0.903868142900968
16.4206334242424 0.912234710098447
17.0321413636364 0.920712831525225
17.6436493030303 0.928465850461556
18.2551572424242 0.935688986808712
18.8666651818182 0.942549571910645
19.4781731212121 0.948322503276905
20.0896810606061 0.952840449563544
20.701189 0.956131299327886
21.3126969393939 0.957469950079482
21.9242048787879 0.958334495356555
22.5357128181818 0.959366371977578
23.1472207575758 0.9605098028279
23.7587286969697 0.961569568006247
24.3702366363636 0.962657221741919
24.9817445757576 0.963605432690967
25.5932525151515 0.964442089410715
26.2047604545455 0.965390300359762
26.8162683939394 0.966756839668684
27.4277763333333 0.968290710321555
28.0392842727273 0.969908246646401
28.6507922121212 0.971386340184622
29.2623001515152 0.972250885461695
29.8738080909091 0.973840533229216
30.485316030303 0.975458069554062
31.096823969697 0.976573611847059
31.7083319090909 0.977326602894832
32.3198398484849 0.978079593942605
32.9313477878788 0.978776807875729
33.5428557272727 0.979613464595476
34.1543636666667 0.980282789971275
34.7658716060606 0.982095546197395
35.3773795454545 0.983573639735617
35.9888874848485 0.984549739241989
36.6003954242424 0.985470061633712
37.2119033636364 0.986446161140084
37.8234113030303 0.987394372089132
38.4349192424243 0.988454137267479
39.0464271818182 0.989458125331177
39.6579351212121 0.989792788019076
40.2694430606061 0.990490001952199
40.880951 0.991075661656023
41.4924589393939 0.991549767130546
42.1039668787879 0.991772875589146
42.7154748181818 0.991940206933095
43.3269827575758 0.99207964971972
43.9384906969697 0.992386423850294
44.5499986363636 0.992748975095518
45.1615065757576 0.993306746242017
45.7730145151515 0.993752963159216
46.3845224545455 0.99405973728979
46.9960303939394 0.994394399977689
47.6075383333333 0.994729062665588
48.2190462727273 0.995091613910812
48.8305542121212 0.995426276598712
49.4420621515152 0.995760939286611
50.0535700909091 0.99609560197451
50.665078030303 0.996458153219734
51.276585969697 0.996792815907633
51.8880939090909 0.997155367152857
52.4996018484849 0.997601584070056
53.1111097878788 0.99807568954458
53.7226177272727 0.998410352232479
54.3341256666667 0.998717126363053
54.9456336060606 0.998940234821653
55.5571415454545 0.999163343280252
56.1686494848485 0.999330674624202
56.7801574242424 0.999442228853501
57.3916653636364 0.999553783082801
58.0031733030303 0.999665337312101
58.6146812424242 0.999721114426751
59.2261891818182 0.999804780098726
59.8376971212121 0.999860557213375
60.4492050606061 0.9998884457707
61.060713 1
662.182141 1
};

\addplot [semithick, color2]
table {%
0.50357 0.000197316495659037
6.59101588888889 0.0989542225730071
12.6784617777778 0.171961325966851
18.7659076666667 0.171961325966851
24.8533535555556 0.176598263614838
30.9407994444444 0.189917127071823
37.0282453333333 0.212213891081294
43.1156912222222 0.23559589581689
49.2031371111111 0.252861089187056
55.290583 0.256610102604578
61.3780288888889 0.261444356748224
67.4654747777778 0.272790055248619
73.5529206666667 0.282951854775059
79.6403665555556 0.297750591949487
85.7278124444445 0.316002367797948
91.8152583333333 0.330603788476717
97.9027042222222 0.337805840568272
103.990150111111 0.346093133385951
110.077596 0.348066298342541
116.165041888889 0.351322020520916
122.252487777778 0.36059589581689
128.339933666667 0.370264404104183
134.427379555556 0.378157063930545
140.514825444444 0.385655090765588
146.602271333333 0.39344909234412
152.689717222222 0.394337016574586
158.777163111111 0.396211523283346
164.864609 0.401045777426993
170.952054888889 0.406471981057616
177.039500777778 0.421961325966851
183.126946666667 0.437845303867403
189.214392555556 0.45698500394633
195.301838444444 0.474743488555643
201.389284333333 0.489048934490923
207.476730222222 0.508484609313339
213.564176111111 0.532162588792423
219.651622 0.551894238358327
225.739067888889 0.566988950276243
231.826513777778 0.578137332280979
237.913959666667 0.588595106550908
244.001405555556 0.591357537490134
250.088851444444 0.591357537490134
256.176297333333 0.594415943172849
262.263743222222 0.602900552486188
268.351189111111 0.611779794790845
274.438635 0.622237569060773
280.526080888889 0.627367797947908
286.613526777778 0.633089976322021
292.700972666667 0.63930544593528
298.788418555556 0.652920284135754
304.875864444444 0.662391475927388
310.963310333333 0.687352012628256
317.050756222222 0.710931333859511
323.138202111111 0.736681136543015
329.225648 0.769731649565904
335.313093888889 0.79508681925809
341.400539777778 0.816791633780584
347.487985666667 0.835734017363852
353.575431555556 0.847178374112076
359.662877444444 0.854873717442778
365.750323333333 0.867699289660616
371.837769222222 0.87904498816101
377.925215111111 0.886838989739542
384.012661 0.887036306235201
390.100106888889 0.890588003157064
396.187552777778 0.905584056827151
402.274998666667 0.912687450670876
408.362444555556 0.920876085240726
414.449890444444 0.929064719810576
420.537336333333 0.937352012628256
426.624782222222 0.945343330702447
432.712228111111 0.953334648776638
438.799674 0.959451460142068
444.887119888889 0.967344119968429
450.974565777778 0.974447513812155
457.062011666667 0.978492501973165
463.149457555556 0.982833464877664
469.236903444444 0.986878453038674
475.324349333333 0.989048934490923
481.411795222222 0.989048934490923
487.499241111111 0.989048934490923
493.586687 0.990035516969219
499.674132888889 0.990035516969219
505.761578777778 0.990035516969219
511.849024666667 0.990035516969219
517.936470555556 0.990035516969219
524.023916444444 0.990035516969219
530.111362333333 0.990035516969219
536.198808222222 0.990035516969219
542.286254111111 0.990035516969219
548.3737 0.990035516969219
554.461145888889 0.990035516969219
560.548591777778 0.990035516969219
566.636037666667 0.990035516969219
572.723483555556 0.990035516969219
578.810929444444 0.990035516969219
584.898375333333 0.990035516969219
590.985821222222 0.991614048934491
597.073267111111 0.995757695343331
603.160713 1
662.182141 1
};
\addplot [semithick, color2, dashed]
table {%
0.50357 0.00047123502847045
6.43062627272727 0.253328097388573
12.3576825454545 0.276575692126448
18.2847388181818 0.303868054192028
24.2117950909091 0.331003337914785
30.1388513636364 0.355193402709601
36.0659076363636 0.376477518162183
41.9929639090909 0.391674847830355
47.9200201818182 0.403337914784999
53.8470764545455 0.414490477125466
59.7741327272727 0.423404673080699
65.701189 0.432633025721579
71.6282452727273 0.442214804633811
77.5553015454545 0.456155507559395
83.4823578181818 0.470645984684862
89.4094140909091 0.485921853524445
95.3364703636364 0.497624190064795
101.263526636364 0.506145690162969
107.190582909091 0.512546632633026
113.117639181818 0.518790496760259
119.044695454545 0.523385038287846
124.971751727273 0.526644413901433
130.898808 0.528490084429609
136.825864272727 0.530060867857844
142.752920545455 0.532966817200079
148.679976818182 0.539446298841547
154.607033090909 0.545690162968781
160.534089363636 0.553269193010014
166.461145636364 0.56100530139407
172.388201909091 0.568623601021009
178.315258181818 0.57632043981936
184.242314454545 0.584331435303358
190.169370727273 0.591831926173179
196.096427 0.596936972314942
202.023483272727 0.604673080698999
207.950539545455 0.616414686825054
213.877595818182 0.626664048694286
219.804652090909 0.632790104064402
225.731708363636 0.639426664048694
231.658764636364 0.647044963675633
237.585820909091 0.65544865501669
243.512877181818 0.666129982328686
249.439933454545 0.67665423129786
255.366989727273 0.68682505399568
261.294046 0.694443353622619
267.221102272727 0.70214019242097
273.148158545455 0.709954839976438
279.075214818182 0.718162183388965
285.002271090909 0.728058118986845
290.929327363636 0.736108384056548
296.856383636364 0.746868250539957
302.783439909091 0.757706656194777
308.710496181818 0.768505792263892
314.637552454545 0.778872962890242
320.564608727273 0.787394462988415
326.491665 0.796269389357942
332.418721272727 0.804516002356175
338.345777545454 0.810799136069114
344.272833818182 0.81692519143923
350.199890090909 0.82320832515217
356.126946363636 0.829334380522285
362.054002636364 0.835617514235225
367.981058909091 0.840644021205576
373.908115181818 0.845356371490281
379.835171454545 0.851482426860397
385.762227727273 0.85772629098763
391.689284 0.863891615943452
397.616340272727 0.870645984684862
403.543396545455 0.878539171411742
409.470452818182 0.888120950323974
415.397509090909 0.897074415864913
421.324565363636 0.905006872177499
427.251621636364 0.913803259375614
433.178677909091 0.921578637345376
439.105734181818 0.929314745729433
445.032790454545 0.937090123699195
450.959846727273 0.942116630669546
456.886903 0.946789711368545
462.813959272727 0.950598861182015
468.741015545455 0.952915766738661
474.668071818182 0.954486550166896
480.595128090909 0.956018064009425
486.522184363636 0.957588847437659
492.449240636364 0.959120361280189
498.376296909091 0.960691144708423
504.303353181818 0.962222658550952
510.230409454545 0.963950520322011
516.157465727273 0.967170626349892
522.084522 0.970430001963479
528.011578272727 0.973493029648537
533.938634545455 0.976752405262124
539.865690818182 0.979815432947182
545.792747090909 0.982956999803652
551.719803363636 0.98649126251718
557.646859636364 0.989750638130768
563.573915909091 0.992813665815826
569.500972181818 0.995326919301001
575.428028454545 0.99685843314353
581.355084727273 0.998429216571765
587.282141 1
662.182141 1
};

\addplot [semithick, color3]
table {%
0.55357 0.000157703832203123
6.32355556565657 0.045655259422804
12.0935411313131 0.0628449771329443
17.8635266969697 0.0704147610786942
23.6335122626263 0.07727487777953
29.4034978282828 0.0845292540608737
35.1734833939394 0.093281816748147
40.943468959596 0.111260053619303
46.7134545252525 0.131998107554014
52.4834400909091 0.153366976817537
58.2534256565657 0.181595962781896
64.0234112222222 0.199968459233559
69.7933967878788 0.21565999053777
75.5633823535354 0.226541554959786
81.3333679191919 0.23584608105977
87.1033534848485 0.244914051411449
92.8733390505051 0.26462703043684
98.6433246161616 0.283472638385113
104.413310181818 0.30704936129948
110.183295747475 0.337091941334174
115.953281313131 0.352310361141776
121.723266878788 0.360353256584135
127.493252444444 0.365399779214635
133.263238010101 0.370919413341744
139.033223575758 0.376596751301057
144.803209141414 0.379593124112916
150.573194707071 0.383772275666299
156.343180272727 0.386768648478158
162.113165838384 0.391815171108658
167.88315140404 0.398438732061189
173.653136969697 0.404668033433212
179.423122535354 0.408452925406087
185.19310810101 0.411528150134048
190.963093666667 0.414761078694212
196.733079232323 0.417836303422173
202.50306479798 0.420753824317931
208.273050363636 0.428560164011985
214.043035929293 0.434789465384009
219.81302149495 0.436208799873837
225.583007060606 0.437706986279767
231.352992626263 0.438968616937392
237.122978191919 0.443305472322977
242.892963757576 0.455212111654313
248.662949323232 0.468064973978868
254.432934888889 0.475634757924618
260.202920454545 0.480996688219524
265.972906020202 0.485964358933922
271.742891585859 0.49093202964832
277.512877151515 0.513720233401672
283.282862717172 0.525942280397414
289.052848282828 0.532723545182148
294.822833848485 0.537691215896546
300.592819414141 0.540451032960101
306.362804979798 0.547626557325343
312.132790545455 0.557640750670241
317.902776111111 0.564973978867687
323.672761676768 0.573411133890554
329.442747242424 0.591310518845608
335.212732808081 0.604873048415076
340.982718373737 0.612600536193029
346.752703939394 0.621037691215897
352.522689505051 0.628686327077748
358.292675070707 0.635704147610787
364.062660636364 0.643195079640435
369.83264620202 0.647058823529412
375.602631767677 0.648951269515849
381.372617333333 0.65100141933449
387.14260289899 0.65305156915313
392.912588464647 0.654865163223466
398.682574030303 0.65857120328024
404.45255959596 0.664485096987857
410.222545161616 0.669610471534458
415.992530727273 0.673158807759029
421.762516292929 0.677180255480208
427.532501858586 0.681280555117489
433.302487424242 0.685380854754771
439.072472989899 0.692556379120013
444.842458555556 0.706197760605583
450.612444121212 0.716606213530989
456.382429686869 0.725358776218262
462.152415252525 0.736713452136887
467.922400818182 0.753824317930926
473.692386383838 0.772827629711402
479.462371949495 0.789859643589339
485.232357515152 0.807916732376597
491.002343080808 0.827156599905378
496.772328646465 0.84395205803501
502.542314212121 0.861062923829049
508.312299777778 0.880066235609525
514.082285343434 0.897807916732377
519.852270909091 0.917205488093361
525.622256474748 0.933527834726384
531.392242040404 0.949771329443305
537.162227606061 0.969563160384797
542.932213171717 0.984939284024602
548.702198737374 0.990932029648321
554.47218430303 0.992666771802555
560.242169868687 0.995663144614414
566.012155434343 0.997870998265258
571.782141 1
662.182141 1
};
\addplot [semithick, color3, dashed]
table {%
0.50357 0.000760403705239873
2.52871429292929 0.261786257431218
4.55385858585859 0.272362781695009
6.57900287878788 0.284114475321443
8.60414717171717 0.296903083091387
10.6292914646465 0.310728605004839
12.6544357575758 0.329047421540163
14.679580050505 0.353034702060003
16.7047243434343 0.379234066085995
18.7298686363636 0.408544172542513
20.7550129292929 0.438683810313839
22.7801572222222 0.470759021153049
24.8053015151515 0.507604037052399
26.8304458080808 0.537536291995023
28.8555901010101 0.564910825383658
30.8807343939394 0.592769252039264
32.9058786868687 0.619452509332227
34.931022979798 0.642333748098991
36.9561672727273 0.66556062491359
38.9813115656566 0.685676759297663
41.0064558585859 0.701783492326835
43.0316001515151 0.718443246232545
45.0567444444444 0.736070786672197
47.0818887373737 0.752315774920503
49.107033030303 0.769666804921886
51.1321773232323 0.785151389464952
53.1573216161616 0.799115166597539
55.1824659090909 0.810313839347435
57.2076102020202 0.820890363611226
59.2327544949495 0.829738697635836
61.2578987878788 0.838517904050878
63.2830430808081 0.846674961979815
65.3081873737374 0.853172957279137
67.3333316666667 0.860707866721969
69.358475959596 0.868795797041338
71.3836202525253 0.875915940826766
73.4087645454545 0.88213742568782
75.4339088383838 0.888289782939306
77.4590531313131 0.893889119314254
79.4841974242424 0.89879717959353
81.5093417171717 0.903359601824969
83.534486010101 0.907023365132034
85.5596303030303 0.910825383658233
87.5847745959596 0.914489146965298
89.6099188888889 0.918291165491497
91.6350631818182 0.921401907922024
93.6602074747475 0.924996543619522
95.6853517676768 0.928660306926587
97.7104960606061 0.932047559795382
99.7356403535354 0.934605281349371
101.760784646465 0.936471726807687
103.785928939394 0.938338172266003
105.811073232323 0.940204617724319
107.836217525253 0.942071063182635
109.861361818182 0.945112678003595
111.886506111111 0.953615373980368
113.91165040404 0.958938199917047
115.93679469697 0.963431494538919
117.961938989899 0.971450297248721
119.987083282828 0.978224802986313
122.012227575758 0.984584543066501
124.037371868687 0.988317433983133
126.062516161616 0.991497304023227
128.087660454545 0.993985897967648
130.112804747475 0.995783215816397
132.137949040404 0.996681874740771
134.163093333333 0.996751002350339
136.188237626263 0.996751002350339
138.213381919192 0.996751002350339
140.238526212121 0.996751002350339
142.26367050505 0.996751002350339
144.28881479798 0.996751002350339
146.313959090909 0.996751002350339
148.339103383838 0.996751002350339
150.364247676768 0.996751002350339
152.389391969697 0.996751002350339
154.414536262626 0.996751002350339
156.439680555556 0.996751002350339
158.464824848485 0.996751002350339
160.489969141414 0.996751002350339
162.515113434343 0.996751002350339
164.540257727273 0.996751002350339
166.565402020202 0.996751002350339
168.590546313131 0.996751002350339
170.615690606061 0.996751002350339
172.64083489899 0.996751002350339
174.665979191919 0.996751002350339
176.691123484848 0.996751002350339
178.716267777778 0.996751002350339
180.741412070707 0.996751002350339
182.766556363636 0.996751002350339
184.791700656566 0.996751002350339
186.816844949495 0.996751002350339
188.841989242424 0.996751002350339
190.867133535354 0.996751002350339
192.892277828283 0.996751002350339
194.917422121212 0.997165768007742
196.942566414141 0.998064426932117
198.967710707071 0.999032213466058
200.992855 1
662.182141 1
};
\end{axis}

% \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.98!(current bounding box.north west)$})[
%   scale=0.6,
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{DELAY UL rlcAm=False_interPacketInterval=150_harq=False};

\begin{axis}[
legend cell align={left},
legend style={font=\tiny,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=2,
]

 \addplot [solid, color0]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{UM - no HARQ}

 \addplot [solid, color1]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{UM - with HARQ}
 % \addlegendimage{empty legend}\addlegendentry{}

 \addplot [solid, color2]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{AM - no HARQ}
 % \addlegendimage{empty legend}\addlegendentry{}

 \addplot [solid, color3]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{AM - with HARQ}
 % \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{\gls{tmrs}}

\addplot [dashed, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{\gls{pmrs}}
% \addlegendimage{empty legend}\addlegendentry{}
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/cdf_delay_ul_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-7.508037, xmax=168.354463,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.0496530072703239, ymax=1.04998347653668,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
ylabel={$P (X \leq x)$},
xlabel={Delay [ms]}
]
\addplot [semithick, color0]
table {%
0.539284 0.000343642611683849
2.15364186868687 0.313745704467354
3.76799973737374 0.32680412371134
5.38235760606061 0.342268041237113
6.99671547474747 0.356701030927835
8.61107334343434 0.372508591065292
10.2254312121212 0.389690721649485
11.8397890808081 0.415463917525773
13.4541469494949 0.446735395189003
15.0685048181818 0.471134020618557
16.6828626868687 0.498281786941581
18.2972205555556 0.523367697594502
19.9115784242424 0.545017182130584
21.5259362929293 0.563573883161512
23.1402941616162 0.58213058419244
24.754652030303 0.597938144329897
26.3690098989899 0.614432989690722
27.9833677676768 0.627147766323024
29.5977256363636 0.635051546391753
31.2120835050505 0.643298969072165
32.8264413737374 0.654639175257732
34.4407992424242 0.666323024054983
36.0551571111111 0.676288659793814
37.669514979798 0.684536082474227
39.2838728484848 0.691408934707904
40.8982307171717 0.701030927835051
42.5125885858586 0.70893470790378
44.1269464545455 0.71786941580756
45.7413043232323 0.726116838487972
47.3556621919192 0.735051546391753
48.9700200606061 0.742268041237113
50.5843779292929 0.749828178694158
52.1987357979798 0.75807560137457
53.8130936666667 0.765292096219931
55.4274515353535 0.772852233676976
57.0418094040404 0.778694158075601
58.6561672727273 0.785567010309278
60.2705251414141 0.791752577319588
61.884883010101 0.797938144329897
63.4992408787879 0.803092783505155
65.1135987474747 0.808591065292096
66.7279566161616 0.81340206185567
68.3423144848485 0.818900343642612
69.9566723535354 0.824398625429553
71.5710302222222 0.829553264604811
73.1853880909091 0.835395189003436
74.799745959596 0.84020618556701
76.4141038282828 0.845704467353952
78.0284616969697 0.851202749140893
79.6428195656566 0.858419243986254
81.2571774343434 0.863573883161512
82.8715353030303 0.869072164948454
84.4858931717172 0.873883161512027
86.100251040404 0.878006872852234
87.7146089090909 0.883505154639175
89.3289667777778 0.887972508591065
90.9433246464646 0.893470790378007
92.5576825151515 0.897250859106529
94.1720403838384 0.901030927835052
95.7863982525252 0.904123711340206
97.4007561212121 0.909278350515464
99.015113989899 0.913058419243986
100.629471858586 0.918213058419244
102.243829727273 0.922680412371134
103.85818759596 0.927491408934708
105.472545464646 0.932646048109966
107.086903333333 0.937113402061856
108.70126120202 0.941237113402062
110.315619070707 0.9446735395189
111.929976939394 0.948797250859106
113.544334808081 0.952233676975945
115.158692676768 0.956013745704467
116.773050545455 0.959106529209622
118.387408414141 0.962199312714777
120.001766282828 0.964604810996564
121.616124151515 0.967697594501718
123.230482020202 0.969759450171821
124.844839888889 0.972852233676976
126.459197757576 0.974914089347079
128.073555626263 0.976975945017182
129.687913494949 0.979037800687285
131.302271363636 0.981099656357388
132.916629232323 0.983161512027491
134.53098710101 0.984879725085911
136.145344969697 0.985910652920962
137.759702838384 0.986941580756014
139.374060707071 0.987972508591065
140.988418575758 0.988659793814433
142.602776444444 0.989690721649485
144.217134313131 0.990721649484536
145.831492181818 0.992096219931272
147.445850050505 0.993470790378007
149.060207919192 0.994501718213058
150.674565787879 0.995189003436426
152.288923656566 0.995876288659794
153.903281525253 0.996907216494845
155.517639393939 0.997594501718213
157.131997262626 0.998281786941581
158.746355131313 0.998969072164948
160.360713 1
};

\addplot [semithick, color1]
table {%
0.574998 0.000330469266358229
1.46983927272727 0.535029742233972
2.36468054545455 0.544943820224719
3.25952181818182 0.548248512888301
4.15436309090909 0.556179775280899
5.04920436363636 0.560145406477198
5.94404563636364 0.568737607402512
6.83888690909091 0.577329808327826
7.73372818181818 0.582286847323199
8.62856945454545 0.592531394580304
9.52341072727273 0.600462656972901
10.418252 0.618307997356246
11.3130932727273 0.641440846001322
12.2079345454545 0.669530733641771
13.1027758181818 0.692333113020489
13.9976170909091 0.721083939193655
14.8924583636364 0.743886318572373
15.7872996363636 0.767680105750165
16.6821409090909 0.796761401189689
17.5769821818182 0.814937210839392
18.4718234545455 0.840383344348976
19.3666647272727 0.864838070059484
20.261506 0.880039656311963
21.1563472727273 0.8955717118308
22.0511885454545 0.900859220092531
22.9460298181818 0.903172504957039
23.8408710909091 0.907138136153338
24.7357123636364 0.91044282881692
25.6305536363636 0.913417052214144
26.5253949090909 0.918043621943159
27.4202361818182 0.920687376074025
28.3150774545455 0.923331130204891
29.2099187272727 0.924983476536682
30.10476 0.92729676140119
30.9996012727273 0.930270984798414
31.8944425454545 0.931262392597488
32.7892838181818 0.935228023793787
33.6841250909091 0.938202247191011
34.5789663636364 0.939854593522802
35.4738076363636 0.944150693985459
36.3686489090909 0.945142101784534
37.2634901818182 0.9477858559154
38.1583314545455 0.949438202247191
39.0531727272727 0.951090548578982
39.948014 0.954064771976206
40.8428552727273 0.955056179775281
41.7376965454545 0.957699933906147
42.6325378181818 0.959352280237938
43.5273790909091 0.961004626569729
44.4222203636364 0.963648380700595
45.3170616363636 0.963648380700595
46.2119029090909 0.966622604097819
47.1067441818182 0.967614011896894
48.0015854545455 0.969266358228685
48.8964267272727 0.971910112359551
49.791268 0.973231989424983
50.6861092727273 0.975214805023133
51.5809505454545 0.976867151354924
52.4757918181818 0.978849966953073
53.3706330909091 0.979841374752148
54.2654743636364 0.980171844018506
55.1603156363636 0.981493721083939
56.0551569090909 0.982154659616656
56.9499981818182 0.982815598149372
57.8448394545455 0.983807005948447
58.7396807272727 0.984467944481163
59.634522 0.985459352280238
60.5293632727273 0.985789821546596
61.4242045454545 0.986781229345671
62.3190458181818 0.987111698612029
63.2138870909091 0.987772637144746
64.1087283636364 0.98876404494382
65.0035696363636 0.98876404494382
65.8984109090909 0.990085922009253
66.7932521818182 0.99074686054197
67.6880934545455 0.991407799074686
68.5829347272727 0.992729676140119
69.477776 0.993060145406477
70.3726172727273 0.993721083939194
71.2674585454545 0.994051553205552
72.1622998181818 0.99438202247191
73.0571410909091 0.995042961004627
73.9519823636364 0.995373430270985
74.8468236363636 0.996034368803701
75.7416649090909 0.996695307336418
76.6365061818182 0.997025776602776
77.5313474545455 0.997356245869134
78.4261887272727 0.997356245869134
79.32103 0.997686715135492
80.2158712727273 0.998017184401851
81.1107125454545 0.998017184401851
82.0055538181818 0.998347653668209
82.9003950909091 0.998347653668209
83.7952363636364 0.998678122934567
84.6900776363636 0.999008592200925
85.5849189090909 0.999008592200925
86.4797601818182 0.999339061467284
87.3746014545455 0.999339061467284
88.2694427272727 0.999669530733642
89.164284 1
160.360713 1
};
\addplot [semithick, color2, dashed]
table {%
0.664284 0.00111607142857143
1.49527245454545 0.11235119047619
2.32626090909091 0.119791666666667
3.15724936363636 0.130580357142857
3.98823781818182 0.13764880952381
4.81922627272727 0.146949404761905
5.65021472727273 0.158110119047619
6.48120318181818 0.164434523809524
7.31219163636364 0.17671130952381
8.14318009090909 0.18266369047619
8.97416854545455 0.199032738095238
9.805157 0.206473214285714
10.6361454545455 0.229166666666667
11.4671339090909 0.258184523809524
12.2981223636364 0.268973214285714
13.1291108181818 0.295758928571429
13.9600992727273 0.309151785714286
14.7910877272727 0.339657738095238
15.6220761818182 0.351934523809524
16.4530646363636 0.383556547619048
17.2840530909091 0.393229166666667
18.1150415454545 0.425595238095238
18.94603 0.4609375
19.7770184545455 0.472470238095238
20.6080069090909 0.505952380952381
21.4389953636364 0.517113095238095
22.2699838181818 0.547619047619048
23.1009722727273 0.560639880952381
23.9319607272727 0.586681547619048
24.7629491818182 0.601190476190476
25.5939376363636 0.626116071428571
26.4249260909091 0.643973214285714
27.2559145454545 0.6640625
28.086903 0.69233630952381
28.9178914545455 0.697544642857143
29.7488799090909 0.725446428571429
30.5798683636364 0.733630952380952
31.4108568181818 0.758184523809524
32.2418452727273 0.765252976190476
33.0728337272727 0.788318452380952
33.9038221818182 0.798735119047619
34.7348106363636 0.818824404761905
35.5657990909091 0.84077380952381
36.3967875454545 0.84858630952381
37.227776 0.861979166666667
38.0587644545455 0.8671875
38.8897529090909 0.87797619047619
39.7207413636364 0.885416666666667
40.5517298181818 0.892857142857143
41.3827182727273 0.899553571428571
42.2137067272727 0.905505952380952
43.0446951818182 0.913690476190476
43.8756836363636 0.915922619047619
44.7066720909091 0.924479166666667
45.5376605454545 0.928943452380952
46.368649 0.93266369047619
47.1996374545455 0.938616071428571
48.0306259090909 0.940848214285714
48.8616143636364 0.946056547619048
49.6926028181818 0.949032738095238
50.5235912727273 0.953869047619048
51.3545797272727 0.954241071428571
52.1855681818182 0.958705357142857
53.0165566363636 0.960565476190476
53.8475450909091 0.962425595238095
54.6785335454545 0.965401785714286
55.509522 0.967633928571429
56.3405104545455 0.970238095238095
57.1714989090909 0.970982142857143
58.0024873636364 0.97358630952381
58.8334758181818 0.973958333333333
59.6644642727273 0.9765625
60.4954527272727 0.978794642857143
61.3264411818182 0.979166666666667
62.1574296363636 0.98139880952381
62.9884180909091 0.981770833333333
63.8194065454545 0.984375
64.650395 0.984375
65.4813834545455 0.986979166666667
66.3123719090909 0.987723214285714
67.1433603636364 0.989583333333333
67.9743488181818 0.991071428571429
68.8053372727273 0.991443452380952
69.6363257272727 0.992559523809524
70.4673141818182 0.992559523809524
71.2983026363636 0.993675595238095
72.1292910909091 0.993675595238095
72.9602795454545 0.994791666666667
73.791268 0.994791666666667
74.6222564545455 0.995907738095238
75.4532449090909 0.99702380952381
76.2842333636364 0.99702380952381
77.1152218181818 0.998139880952381
77.9462102727273 0.998139880952381
78.7771987272727 0.999255952380952
79.6081871818182 0.999255952380952
80.4391756363636 0.999255952380952
81.2701640909091 0.999255952380952
82.1011525454546 0.999627976190476
82.932141 1
160.360713 1
};
\addplot [semithick, color1, dashed]
table {%
0.485713 0.000645161290322581
0.694046333333333 0.000967741935483871
0.902379666666667 0.00129032258064516
1.110713 0.644516129032258
1.31904633333333 0.644516129032258
1.52737966666667 0.644838709677419
1.735713 0.645483870967742
1.94404633333333 0.645483870967742
2.15237966666667 0.650322580645161
2.360713 0.650322580645161
2.56904633333333 0.650645161290323
2.77737966666667 0.651935483870968
2.985713 0.651935483870968
3.19404633333333 0.652903225806452
3.40237966666667 0.652903225806452
3.610713 0.656774193548387
3.81904633333333 0.656774193548387
4.02737966666667 0.65741935483871
4.235713 0.659032258064516
4.44404633333333 0.659032258064516
4.65237966666667 0.66
4.860713 0.66
5.06904633333333 0.662258064516129
5.27737966666667 0.663870967741935
5.485713 0.664193548387097
5.69404633333333 0.666451612903226
5.90237966666667 0.666451612903226
6.110713 0.668064516129032
6.31904633333333 0.668064516129032
6.52737966666667 0.670967741935484
6.735713 0.674516129032258
6.94404633333333 0.674516129032258
7.15237966666667 0.677096774193548
7.360713 0.677096774193548
7.56904633333333 0.677741935483871
7.77737966666667 0.679354838709677
7.985713 0.680967741935484
8.19404633333333 0.686774193548387
8.40237966666667 0.686774193548387
8.610713 0.692903225806452
8.81904633333333 0.692903225806452
9.02737966666667 0.693870967741935
9.235713 0.69741935483871
9.44404633333333 0.69741935483871
9.65237966666667 0.709032258064516
9.860713 0.709032258064516
10.0690463333333 0.711935483870968
10.2773796666667 0.718387096774194
10.485713 0.718709677419355
10.6940463333333 0.727096774193548
10.9023796666667 0.727096774193548
11.110713 0.745483870967742
11.3190463333333 0.745483870967742
11.5273796666667 0.75
11.735713 0.761935483870968
11.9440463333333 0.761935483870968
12.1523796666667 0.778387096774194
12.360713 0.778387096774194
12.5690463333333 0.782258064516129
12.7773796666667 0.791935483870968
12.985713 0.792903225806452
13.1940463333333 0.808064516129032
13.4023796666667 0.808064516129032
13.610713 0.825161290322581
13.8190463333333 0.825161290322581
14.0273796666667 0.83
14.235713 0.839354838709677
14.4440463333333 0.839354838709677
14.6523796666667 0.85258064516129
14.860713 0.85258064516129
15.0690463333333 0.857741935483871
15.2773796666667 0.868064516129032
15.485713 0.868387096774194
15.6940463333333 0.881290322580645
15.9023796666667 0.881290322580645
16.110713 0.89741935483871
16.3190463333333 0.89741935483871
16.5273796666667 0.901935483870968
16.735713 0.911612903225806
16.9440463333333 0.911612903225806
17.1523796666667 0.924193548387097
17.360713 0.924193548387097
17.5690463333333 0.928387096774194
17.7773796666667 0.936451612903226
17.985713 0.937096774193548
18.1940463333333 0.949032258064516
18.4023796666667 0.949032258064516
18.610713 0.960322580645161
18.8190463333333 0.960322580645161
19.0273796666667 0.965161290322581
19.235713 0.97258064516129
19.4440463333333 0.97258064516129
19.6523796666667 0.980967741935484
19.860713 0.980967741935484
20.0690463333333 0.983225806451613
20.2773796666667 0.986774193548387
20.485713 0.98741935483871
20.6940463333333 0.994193548387097
20.9023796666667 0.994193548387097
21.110713 1
160.360713 1
};
\end{axis}

\begin{axis}[
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

 \addplot [solid, color0]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{Default}

 \addplot [solid, color1]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{Padding}
 % \addlegendimage{empty legend}\addlegendentry{}

 \addplot [solid, color2]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{Asynchronous}
 % \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{1 layer}

\addplot [dashed, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{4 layers}
% \addlegendimage{empty legend}\addlegendentry{}
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/cdf_delay_ul_rlcAm=False_interPacketInterval=150_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xmin=-5, xmax=613.81607015,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1.015,
ytick style={color=black},
ylabel={$P (X \leq x)$},
xlabel={Delay [ms]},
label style={font=\tiny},
tick label style={font=\tiny} 
]
\addplot [semithick, color0]
table {%
0.539284 8.38574423480084e-05
5.42921907070707 0.0550943396226415
10.3191541414141 0.0743815513626834
15.2090892121212 0.0831027253668763
20.0990242828283 0.0891404612159329
24.9889593535354 0.10440251572327
29.8788944242424 0.106750524109015
34.7688294949495 0.11664570230608
39.6587645656566 0.120670859538784
44.5486996363636 0.120754716981132
49.4386347070707 0.124779874213836
54.3285697777778 0.129727463312369
59.2185048484848 0.137945492662474
64.1084399191919 0.150943396226415
68.998374989899 0.163857442348008
73.8883100606061 0.17685534591195
78.7782451313131 0.188930817610063
83.6681802020202 0.197400419287212
88.5581152727273 0.208301886792453
93.4480503434343 0.232704402515723
98.3379854141414 0.259035639412998
103.227920484848 0.284444444444444
108.117855555556 0.305911949685535
113.007790626263 0.32083857442348
117.89772569697 0.323438155136268
122.787660767677 0.33559748427673
127.677595838384 0.345995807127883
132.567530909091 0.352285115303983
137.457465979798 0.353459119496855
142.347401050505 0.355220125786164
147.237336121212 0.3558071278826
152.127271191919 0.356142557651992
157.017206262626 0.356142557651992
161.907141333333 0.356142557651992
166.79707640404 0.356897274633124
171.687011474747 0.36461215932914
176.576946545455 0.379622641509434
181.466881616162 0.398071278825996
186.356816686869 0.421551362683438
191.246751757576 0.441341719077568
196.136686828283 0.472368972746331
201.02662189899 0.508343815513627
205.916556969697 0.534423480083857
210.806492040404 0.565283018867925
215.696427111111 0.600587002096436
220.586362181818 0.632368972746331
225.476297252525 0.653584905660377
230.366232323232 0.675890985324948
235.256167393939 0.699119496855346
240.146102464646 0.721090146750524
245.036037535354 0.742222222222222
249.925972606061 0.766708595387841
254.815907676768 0.788259958071279
259.705842747475 0.813165618448637
264.595777818182 0.851488469601677
269.485712888889 0.864737945492662
274.375647959596 0.871865828092243
279.265583030303 0.87706498951782
284.15551810101 0.881174004192872
289.045453171717 0.88293501048218
293.935388242424 0.883605870020964
298.825323313131 0.883941299790356
303.715258383838 0.884863731656184
308.605193454545 0.885870020964361
313.495128525253 0.886457023060797
318.38506359596 0.887631027253669
323.274998666667 0.888385744234801
328.164933737374 0.888805031446541
333.054868808081 0.889308176100629
337.944803878788 0.889811320754717
342.834738949495 0.890314465408805
347.724674020202 0.890985324947589
352.614609090909 0.893668763102725
357.504544161616 0.911446540880503
362.394479232323 0.916729559748428
367.28441430303 0.927127882599581
372.174349373737 0.944654088050314
377.064284444444 0.95748427672956
381.954219515152 0.965786163522013
386.844154585859 0.974591194968554
391.734089656566 0.982641509433962
396.624024727273 0.991362683438155
401.51395979798 0.991949685534591
406.403894868687 0.992788259958071
411.293829939394 0.992955974842767
416.183765010101 0.994633123689727
421.073700080808 0.995136268343816
425.963635151515 0.995555555555556
430.853570222222 0.995555555555556
435.743505292929 0.995639412997904
440.633440363636 0.995639412997904
445.523375434343 0.995639412997904
450.413310505051 0.995723270440252
455.303245575758 0.995890985324948
460.193180646465 0.996561844863732
465.083115717172 0.9979035639413
469.973050787879 0.9979035639413
474.862985858586 0.99874213836478
479.752920929293 0.999916142557652
484.642856 1
584.610713 1
};
\addplot [semithick, color1]
table {%
2.024998 7.75374118011941e-05
7.90970219191919 0.044739086609289
13.7944063838384 0.0888578739241684
19.6791105757576 0.103977669225401
25.5638147676768 0.118089478173219
31.448518959596 0.131503450414825
37.3332231515151 0.140032565712956
43.2179273434343 0.145382647127239
49.1026315353535 0.149879817011708
54.9873357272727 0.178180972319144
60.8720399191919 0.221214235868807
66.7567441111111 0.261843839652632
72.6414483030303 0.297898736140188
78.5261524949495 0.349848802046988
84.4108566868687 0.377141971001008
90.2955608787879 0.39024579359541
96.1802650707071 0.402961929130806
102.064969262626 0.406761262309064
107.949673454545 0.412033806311545
113.834377646465 0.419012173373653
119.719081838384 0.437155927735132
125.603786030303 0.47274559975188
131.488490222222 0.503450414825153
137.373194414141 0.511126618593471
143.257898606061 0.525781189423897
149.14260279798 0.540823447313329
155.027306989899 0.547801814375436
160.912011181818 0.554004807319532
166.796715373737 0.558889664263007
172.681419565657 0.564860044971699
178.566123757576 0.584632084981003
184.450827949495 0.605954873226332
190.335532141414 0.628208110413274
196.220236333333 0.670465999844925
202.104940525253 0.699542529270373
207.989644717172 0.704970148096457
213.874348909091 0.709234705745522
219.75905310101 0.714119562688997
225.643757292929 0.719547181515081
231.528461484848 0.725827711870978
237.413165676768 0.733891602698302
243.297869868687 0.73962937117159
249.182574060606 0.744669302938668
255.067278252525 0.754206404590215
260.951982444444 0.78180972319144
266.836686636364 0.812281926029309
272.721390828283 0.817476932619989
278.606095020202 0.817787082267194
284.490799212121 0.818717531208808
290.37550340404 0.820811041327441
296.26020759596 0.823524850740482
302.144911787879 0.827634333565946
308.029615979798 0.834457625804451
313.914320171717 0.838722183453516
319.799024363636 0.844382414515004
325.683728555556 0.850275257811894
331.568432747475 0.851128169341707
337.453136939394 0.851128169341707
343.337841131313 0.852058618283322
349.222545323232 0.852446305342328
355.107249515152 0.853609366519346
360.991953707071 0.855547801814375
366.87665789899 0.860897883228658
372.761362090909 0.884779406063426
378.646066282828 0.891912847949136
384.530770474747 0.893851283244165
390.415474666667 0.895402031480189
396.300178858586 0.898348453128635
402.184883050505 0.90517174536714
408.069587242424 0.925486547259052
413.954291434343 0.946033961386369
419.838995626263 0.946809335504381
425.723699818182 0.949290532682019
431.608404010101 0.950686206094441
437.49310820202 0.950918818329844
443.377812393939 0.95130650538885
449.262516585859 0.951849267271458
455.147220777778 0.953710165154687
461.031924969697 0.954252927037295
466.916629161616 0.954718151508103
472.801333353535 0.955028301155307
478.686037545454 0.955028301155307
484.570741737374 0.959060246568969
490.455445929293 0.978211987283864
496.340150121212 0.99480499340932
502.224854313131 0.998449251763976
508.10955850505 0.998759401411181
513.99426269697 0.999689850352795
519.878966888889 0.999689850352795
525.763671080808 0.999689850352795
531.648375272727 0.999689850352795
537.533079464646 0.999689850352795
543.417783656566 0.999767387764596
549.302487848485 0.999844925176398
555.187192040404 0.999922462588199
561.071896232323 0.999922462588199
566.956600424242 0.999922462588199
572.841304616162 0.999922462588199
578.726008808081 0.999922462588199
584.610713 1
};
\addplot [semithick, color2, dashed]
table {%
0.646427 5.72115109560043e-05
4.68214128282828 0.163624921334172
8.71785556565657 0.20933691858802
12.7535698484848 0.310315235425368
16.7892841313131 0.425710853023628
20.8249984141414 0.518221866239487
24.8607126969697 0.548601178557126
28.896426979798 0.578580010298072
32.9321412626263 0.607700669374678
36.9678555454545 0.639453057955261
41.0035698282828 0.663596315578694
45.0392841111111 0.682762171748956
49.0749983939394 0.703701584758853
53.1107126767677 0.720121288403227
57.146426959596 0.733051089879284
61.1821412424242 0.743463584873276
65.2178555252525 0.753933291378225
69.2535698080808 0.766348189255678
73.2892840909091 0.778763087133131
77.3249983737374 0.79352365695978
81.3607126565657 0.805938554837233
85.3964269393939 0.814691916013502
89.4321412222222 0.822415469992563
93.4678555050505 0.829910177927799
97.5035697878788 0.837462097373992
101.539284070707 0.8427827678929
105.574998353535 0.847817380857028
109.610712636364 0.852851993821157
113.646426919192 0.858687567938669
117.68214120202 0.86412266147949
121.717855484848 0.870530350706562
125.753569767677 0.876423136335031
129.789284050505 0.882373133474455
133.824998333333 0.890096687453516
137.860712616162 0.899250529206476
141.89642689899 0.907260140740317
145.932141181818 0.916299559471366
149.967855464646 0.923794267406602
154.003569747475 0.929400995480291
158.039284030303 0.933291378225299
162.074998313131 0.938211568167515
166.11071259596 0.942216373934436
170.146426878788 0.945763487613708
174.182141161616 0.949367812803936
178.217855444444 0.953372618570856
182.253569727273 0.958063962469249
186.289284010101 0.961096172549917
190.324998292929 0.965329824360661
194.360712575758 0.969963956748098
198.396426858586 0.976200011442302
202.432141141414 0.981349047428343
206.467855424242 0.986726929458207
210.503569707071 0.990502889181303
214.539283989899 0.992162022999027
218.574998272727 0.99399279134962
222.610712555556 0.996224040276904
226.646426838384 0.997654328050804
230.682141121212 0.99771153956176
234.71785540404 0.99828365467132
238.753569686869 0.99828365467132
242.789283969697 0.99885576978088
246.824998252525 0.99885576978088
250.860712535354 0.99885576978088
254.896426818182 0.99885576978088
258.93214110101 0.999027404313748
262.967855383838 0.999027404313748
267.003569666667 0.999027404313748
271.039283949495 0.999084615824704
275.074998232323 0.999656730934264
279.110712515151 0.99971394244522
283.14642679798 0.999885576978088
287.182141080808 0.999885576978088
291.217855363636 0.999885576978088
295.253569646465 0.999885576978088
299.289283929293 0.999885576978088
303.324998212121 0.999885576978088
307.360712494949 0.999885576978088
311.396426777778 0.999885576978088
315.432141060606 0.999885576978088
319.467855343434 0.999885576978088
323.503569626263 0.999885576978088
327.539283909091 0.999885576978088
331.574998191919 0.999885576978088
335.610712474747 0.999885576978088
339.646426757576 0.999885576978088
343.682141040404 0.999885576978088
347.717855323232 0.999885576978088
351.753569606061 0.999885576978088
355.789283888889 0.999885576978088
359.824998171717 0.999885576978088
363.860712454545 0.999885576978088
367.896426737374 0.999885576978088
371.932141020202 0.999885576978088
375.96785530303 0.999885576978088
380.003569585859 0.999885576978088
384.039283868687 0.999885576978088
388.074998151515 0.999885576978088
392.110712434343 0.999942788489044
396.146426717172 0.999942788489044
400.182141 1
584.610713 1
};
\addplot [semithick, color1, dashed]
table {%
0.50357 0.000565593087195601
2.1581875959596 0.588091123330715
3.81280519191919 0.597109190887667
5.46742278787879 0.60675569520817
7.12204038383838 0.616967792615868
8.77665797979798 0.6285310290652
10.4312755757576 0.64483896307934
12.0858931717172 0.670227808326787
13.7405107676768 0.694705420267086
15.3951283636364 0.716135113904163
17.049745959596 0.739732914375491
18.7043635555556 0.761791044776119
20.3589811515151 0.778256087981147
22.0135987474747 0.782906520031422
23.6682163434343 0.785828750981932
25.3228339393939 0.78865671641791
26.9774515353535 0.792081696779262
28.6320691313131 0.795255302435192
30.2866867272727 0.798428908091123
31.9413043232323 0.801476826394344
33.5959219191919 0.804179104477612
35.2505395151515 0.807195600942655
36.9051571111111 0.810212097407698
38.5597747070707 0.813134328358209
40.2143923030303 0.815805184603299
41.8690098989899 0.819135899450118
43.5236274949495 0.821932443047918
45.1782450909091 0.824791830322074
46.8328626868687 0.827714061272584
48.4874802828283 0.831107619795758
50.1420978787879 0.833935585231736
51.7967154747475 0.836889238020424
53.4513330707071 0.842639434406913
55.1059506666667 0.845593087195601
56.7605682626263 0.848452474469756
58.4151858585859 0.851311861743912
60.0698034545455 0.85401413982718
61.7244210505051 0.856590730557738
63.3790386464646 0.85910447761194
65.0336562424242 0.863000785545954
66.6882738383838 0.86790259230165
68.3428914343434 0.872144540455617
69.997509030303 0.876292223095051
71.6521266262626 0.880911233307148
73.3067442222222 0.886221523959152
74.9613618181818 0.88955223880597
76.6159794141414 0.89222309505106
78.270597010101 0.894642576590731
79.9252146060606 0.897596229379419
81.5798322020202 0.900172820109976
83.2344497979798 0.902717989002357
84.8890673939394 0.905106048703849
86.543684989899 0.908059701492537
88.1983025858586 0.910919088766693
89.8529201818182 0.913495679497251
91.5075377777778 0.916197957580518
93.1621553737374 0.918617439120189
94.816772969697 0.921256873527101
96.4713905656566 0.925624509033778
98.1260081616162 0.930337784760409
99.7806257575757 0.934956794972506
101.435243353535 0.940109976433621
103.089860949495 0.944131971720346
104.744478545455 0.949536527886881
106.399096141414 0.951987431264729
108.053713737374 0.953589945011783
109.708331333333 0.956009426551453
111.362948929293 0.959214454045562
113.017566525253 0.961979575805185
114.672184121212 0.96446190102121
116.326801717172 0.967038491751767
117.981419313131 0.970117831893166
119.636036909091 0.973479968578162
121.29065450505 0.976496465043205
122.94527210101 0.980109976433621
124.59988969697 0.983063629222309
126.254507292929 0.985388845247447
127.909124888889 0.987336999214454
129.563742484848 0.989347996857816
131.218360080808 0.990290652003142
132.872977676768 0.990793401413983
134.527595272727 0.991296150824823
136.182212868687 0.991767478397486
137.836830464646 0.992238805970149
139.491448060606 0.99274155538099
141.146065656566 0.993181461115475
142.800683252525 0.993684210526316
144.455300848485 0.994186959937156
146.109918444444 0.994658287509819
147.764536040404 0.99516103692066
149.419153636364 0.995632364493323
151.073771232323 0.996103692065986
152.728388828283 0.996606441476826
154.383006424242 0.997109190887667
156.037624020202 0.99758051846033
157.692241616162 0.99808326787117
159.346859212121 0.998554595443834
161.001476808081 0.999025923016497
162.65609440404 0.999528672427337
164.310712 1
584.610713 1
};
\end{axis}

\begin{axis}[
legend cell align={left},
legend style={font=\tiny,at={(0.5,1.05)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

 \addplot [solid, color0]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{tmrs}}

 \addplot [solid, color1]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{pmrs}}
 % \addlegendimage{empty legend}\addlegendentry{}

 \addplot [solid, color2]
 table [row sep=crcr] {%
 -1 -1\\
 -2 -2\\
 };
 \addlegendentry{\gls{amrs}}
 % \addlegendimage{empty legend}\addlegendentry{}

\addplot [solid, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{1 layer}

\addplot [dashed, black]
table [row sep=crcr] {%
-1 -1\\
-2 -2\\
};
\addlegendentry{4 layers}
% \addlegendimage{empty legend}\addlegendentry{}
\end{axis}
\end{tikzpicture}


==> figures/sched-comparison/dataRx_ul_rlcAm=False_interPacketInterval=1500_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


  \begin{axis}[
    ybar,
  tick align=inside,
  tick pos=both,
  x grid style={white!69.01960784313725!black},
  xtick style={color=black},
  xtick=data,
  % xticklabel style = {rotate=90.0},
  xticklabels={Default, Padding, Asynchronous},
  y grid style={white!69.01960784313725!black},
  ylabel={Received data [bytes]},
  ymin=0, ymax=8000000,
  ytick style={color=black},
  % ytick={0,0.1,0.2,0.3,0.4,0.5},
  % yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
  % symbolic x coords={0,1,2},
  bar width=10pt,
  xmin=0, xmax=2,
  enlarge x limits=0.3,
  legend columns=2,
  % legend style={at=(0,1))}, anchor=south}
  ]

  % \addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4};
  % \addlegendentry{DL}
  % 
  % \addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4};
  % \addlegendentry{UL}

  \addlegendimage{ybar,ybar legend, black, fill=white,};
  \addlegendentry{1 layer}

  \addlegendimage{ybar,ybar legend,black, fill=white, postaction={pattern=north east lines}};
  \addlegendentry{4 layers}

  \addplot[color1, fill=color1, fill opacity=0.4] coordinates {(0,4239869.5) (1,4259165) (2, 0)}; 

  \addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,nan)
  (1,4574747) (2,3547913.5)};

  % \addplot[color1, fill=color1, fill opacity=0.4] coordinates {(0,0.189052527065311) (1,0.185681002566373) (2, 0)}; 
  % 
  % \addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,0) (1,0.167658870841986) (2,0.286702851333053)}; 
  
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/dataRx_ul_rlcAm=False_interPacketInterval=150_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


  \begin{axis}[
    ybar,
  tick align=inside,
  tick pos=both,
  x grid style={white!69.01960784313725!black},
  xtick style={color=black},
  xtick={0,1,2,3},
  % xticklabel style = {rotate=90.0},
  xticklabels={\gls{tmrs}, \gls{pmrs}-1L, \gls{pmrs}-4L, \gls{amrs}},
  y grid style={white!69.01960784313725!black},
  ylabel={Received data [bytes]},
  ymin=0, ymax=60e6,
  ytick style={color=black},
  % ytick={0,0.1,0.2,0.3,0.4,0.5},
  % yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
  % symbolic x coords={0,1,2},
  bar width=15pt,
  xmin=0, xmax=3,
  enlarge x limits=0.2,
  legend columns=2,
  legend style={font=\tiny,at={(0.02,0.98)}, anchor=north west, draw=white!80.0!black},
    label style={font=\tiny},
    tick label style={font=\tiny} 
  ]

  \addlegendimage{ybar,ybar legend, color0, fill=color0,fill opacity=0.4};
  \addlegendentry{DL}

  \addlegendimage{ybar,ybar legend, color1, fill=color1,fill opacity=0.4};
  \addlegendentry{UL}

  \addplot[color0, fill=color0, fill opacity=0.4] coordinates {(0,33425393.5) (1,29771690) 
  (2,42486530.5) (3,41030130)};
  
  \addplot[color1, fill=color1, fill opacity=0.4] coordinates {(0,18265761) (1,22833877.5) 
  (2,45914275.5) (3,25216957.15)};

  % \addplot[color1, fill=color1, fill opacity=0.4] coordinates {(0,0.189052527065311) (1,0.185681002566373) (2, 0)}; 
  % 
  % \addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,0) (1,0.167658870841986) (2,0.286702851333053)}; 
  
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/scatter_dl_IPI=150_retx_vs_noRetx.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
legend columns=3,
xmode=log,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\scriptsize},
xlabel={Delay [ms]},
xmajorgrids,
%xmajorticks=false,
xmin=7, xmax=150,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\scriptsize},
ylabel={Throughput [Mbps]},
ymajorgrids,
%ymajorticks=false,
ymin=280, ymax=500,
ytick style={color=white!15!black},
% ytick={1.4,1.5,1.6,1.7,1.8,1.9},
% yticklabels={1.4,1.5,1.6,1.7,1.8,1.9}
label style={font=\scriptsize},
tick label style={font=\scriptsize} 
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}},
  mark=otimes,
  mark size=4,
  forget plot,
]
table[x=x,y=y, meta=class]{%
x                      y              class
118.684065037563 344.043235 1
96.2057991834283 334.253935 2

};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}},
  forget plot,
  mark=10-pointed star,
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
% 118.629202452357 267.937015 1
8.73764207931606 302.035665 1
% 111.254830011347 297.7169 2
8.94045855047831 424.865305 2
};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}},
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
61.0805252499937 464.44641 1
23.6781017340634 410.3013 2
};



%%%%%%%% NO retx

% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark=otimes,
%   mark size=4,
%   forget plot,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 96.2057991834283 33425393.5 1
% 
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   forget plot,
%   mark=10-pointed star,
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 111.254830011347 29771690 1
% 23.6781017340634 41030130 2
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 8.94045855047831 42486530.5 2
% };

% \addplot +[black, mark=none] coordinates {(40, 0) (130, 800)};
% \node [above,color=black, font=\footnotesize] at (30, 200) {4 layers};
% \node [above,color=black, font=\footnotesize] at (200, 200) {1 layer};

\end{axis}

\begin{axis}[
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=otimes,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -22
};
\addlegendentry{\gls{tmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=10-pointed star,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -21 
};
\addlegendentry{\gls{pmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{\gls{amrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color0,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{With retx}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color1,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{Without retx}
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/scatter_dl_app.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
legend columns=3,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\scriptsize},
xlabel={Delay [ms]},
xmajorgrids,
%xmajorticks=false,
xmin=2, xmax=150,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\scriptsize},
ylabel={Throughput [Mbps]},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=600,
ytick style={color=white!15!black},
xmode=log,
% ytick={1.4,1.5,1.6,1.7,1.8,1.9},
% yticklabels={1.4,1.5,1.6,1.7,1.8,1.9}
label style={font=\scriptsize},
tick label style={font=\scriptsize} 
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}, 3={color2}},
  mark=otimes,
  mark size=4,
  forget plot,
]
table[x=x,y=y, meta=class]{%
x                      y              class
118.684065037563 344.043235 1
9.03851033310803 54.017715 2
23.7142270896674 150.755171 3

};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}, 3={color2}},
  forget plot,
  mark=10-pointed star,
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
% 118.629202452357 267.937015 1
8.73764207931606 302.035665 1
% 8.84604479758188 54.069865 2
2.66946781869068 54.78581 2
% 30.5558899599213 156.197807 3
13.250359863506 262.651234 3
};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}, 3={color2}},
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
61.0805252499937 464.44641 1
2.91835095741966 54.69343 2
10.159532817922 219.78672 3
};



%%%%%%%% NO retx

% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark=otimes,
%   mark size=4,
%   forget plot,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 96.2057991834283 33425393.5 1
% 
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   forget plot,
%   mark=10-pointed star,
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 111.254830011347 29771690 1
% 23.6781017340634 41030130 2
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 8.94045855047831 42486530.5 2
% };

% \addplot +[black, mark=none] coordinates {(40, 0) (130, 800)};
% \node [above,color=black, font=\footnotesize] at (30, 200) {4 layers};
% \node [above,color=black, font=\footnotesize] at (200, 200) {1 layer};

\end{axis}

\begin{axis}[
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=otimes,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -22
};
\addlegendentry{\gls{tmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=10-pointed star,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -21 
};
\addlegendentry{\gls{pmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{\gls{amrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color0,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{UDP fast}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color1,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{UDP slow}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color2,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{TCP}
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/scatter_ul_IPI=150_retx_vs_noRetx.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
legend columns=3,
xmode=log,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\scriptsize},
xlabel={Delay [ms]},
xmajorgrids,
%xmajorticks=false,
xmin=7, xmax=350,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\scriptsize},
ylabel={Throughput [Mbps]},
ymajorgrids,
%ymajorticks=false,
ymin=100, ymax=500,
ytick style={color=white!15!black},
% ytick={1.4,1.5,1.6,1.7,1.8,1.9},
% yticklabels={1.4,1.5,1.6,1.7,1.8,1.9}
label style={font=\scriptsize},
tick label style={font=\scriptsize} 
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}},
  mark=otimes,
  mark size=4,
  forget plot,
]
table[x=x,y=y, meta=class]{%
x                      y              class
275.946375845866 148.081415 1
188.828798402743 182.65761 2

};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}},
  forget plot,
  mark=10-pointed star,
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
% 157.25356851971 179.480185 1
28.0083495614619 270.429785 1
% 155.316541978184 228.338775 2
8.96418240590719 459.142755 2
};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}},
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
150.798441964601 165.31997 1
55.9157594215237 252.1695715 2
};



%%%%%%%% NO retx

% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark=otimes,
%   mark size=4,
%   forget plot,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 96.2057991834283 33425393.5 1
% 
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   forget plot,
%   mark=10-pointed star,
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 111.254830011347 29771690 1
% 23.6781017340634 41030130 2
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 8.94045855047831 42486530.5 2
% };

% \addplot +[black, mark=none] coordinates {(10, 510) (200, 75)};
% \node [above,color=black, font=\footnotesize] at (50, 100) {4 layers};
% \node [above,color=black, font=\footnotesize] at (200, 300) {1 layer};

\end{axis}

\begin{axis}[
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=otimes,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -22
};
\addlegendentry{\gls{tmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=10-pointed star,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -21 
};
\addlegendentry{\gls{pmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{\gls{amrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color0,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{With retx}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color1,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{Without retx}
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/scatter_ul_app.tex <==
% This file was created by tikzplotlib v0.9.0.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
% width=0.951\fwidth,
% height=\fheight,
% at={(0\fwidth,0\fheight)},
% scale only axis,
legend columns=3,
xmode=log,
%axis line style={white!80!black},
%tick align=outside,
%x grid style={white!80!black},
xlabel style={font=\scriptsize},
xlabel={Delay [ms]},
xmajorgrids,
%xmajorticks=false,
xmin=9, xmax=350,
xtick style={color=white!15!black},
%y grid style={white!80!black},
ylabel style={font=\scriptsize},
ylabel={Throughput [Mbps]},
ymajorgrids,
%ymajorticks=false,
ymin=0, ymax=600,
ytick style={color=white!15!black},
% ytick={1.4,1.5,1.6,1.7,1.8,1.9},
% yticklabels={1.4,1.5,1.6,1.7,1.8,1.9}
label style={font=\scriptsize},
tick label style={font=\scriptsize} 
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}, 3={color2}},
  mark=otimes,
  mark size=4,
  forget plot,
]
table[x=x,y=y, meta=class]{%
x                      y              class
275.946375845866 148.081415 1
22.6998788352737 52.34072 2
44.188010245138 233.156498 3
};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}, 3={color2}},
  forget plot,
  mark=10-pointed star,
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
% 157.25356851971 179.480185 1
28.0083495614619 270.429785 1
% 35.0420891890577 51.00121 2
12.2439280373733 53.251855 2
% 37.8954803862574 190.119643 3
33.8720792069212 516.502764 3
};

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  scatter/classes={1={color0}, 2={color1}, 3={color2}},
  mark size=4,
]
table[x=x,y=y, meta=class]{%
x                      y              class
150.798441964601 165.31997 1
37.027599172488 48.677555 2
16.2454111023011 112.832777 3
};



%%%%%%%% NO retx

% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark=otimes,
%   mark size=4,
%   forget plot,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 96.2057991834283 33425393.5 1
% 
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   forget plot,
%   mark=10-pointed star,
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 111.254830011347 29771690 1
% 23.6781017340634 41030130 2
% };
% 
% \addplot[
%   scatter,
%   only marks,
%   scatter src=explicit,
%   scatter/classes={1={color0}, 2={color1}},
%   mark size=4,
% ]
% table[x=x,y=y, meta=class]{%
% x                      y              class
% 8.94045855047831 42486530.5 2
% };

% \addplot +[black, mark=none] coordinates {(10, 510) (200, 75)};
% \node [above,color=black, font=\footnotesize] at (50, 100) {4 layers};
% \node [above,color=black, font=\footnotesize] at (200, 300) {1 layer};

\end{axis}

\begin{axis}[
legend cell align={left},
legend style={font=\scriptsize,at={(0.5,1)}, anchor=south, draw=white!80.0!black},
tick align=inside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=0, xmax=840,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=0, ymax=810,
ytick style={color=black},
hide y axis,
hide x axis,
legend columns=3,
]

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=otimes,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -22
};
\addlegendentry{\gls{tmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  mark=10-pointed star,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -21 
};
\addlegendentry{\gls{pmrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=black,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{\gls{amrs}}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color0,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{UDP fast}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color1,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{UDP slow}

\addplot[
  scatter,
  only marks,
  scatter src=explicit,
  mark size=4,
  color=color2,
]
table[x=x,y=y]{%
x                      y
-20 -20 
};
\addlegendentry{TCP}
\end{axis}

\end{tikzpicture}


==> figures/sched-comparison/thr_ul_rlcAm=False_interPacketInterval=150_harq=False.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

  \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
  \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
  \definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
  \definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
  \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}


  \begin{axis}[
    ybar,
  tick align=inside,
  tick pos=both,
  x grid style={white!69.01960784313725!black},
  xtick style={color=black},
  xtick={0,1,2,3},
  % xticklabel style = {rotate=90.0},
xticklabels={TMRS, PMRS-1L, PMRS-4L, AMRS},
  y grid style={white!69.01960784313725!black},
  ylabel={Throughput [Mbps]},
  ymin=0, ymax=60e1,
  ytick style={color=black},
  % ytick={0,0.1,0.2,0.3,0.4,0.5},
  % yticklabels={0.0,0.1,0.2,0.3,0.4,0.5},
  % symbolic x coords={0,1,2},
  bar width=15pt,
  xmin=0, xmax=3,
  enlarge x limits=0.2,
  legend columns=2,
  legend style={font=\tiny,at={(0.02,0.98)}, anchor=north west, draw=white!80.0!black},
    label style={font=\tiny},
    tick label style={font=\tiny} 
  ]

  \addlegendimage{ybar,ybar legend, color0, fill=color0,fill opacity=0.4};
  \addlegendentry{DL}

  \addlegendimage{ybar,ybar legend, color1, fill=color1,fill opacity=0.4, postaction={pattern=north east lines}};
  \addlegendentry{UL}

  \addplot[color0, fill=color0, fill opacity=0.4] coordinates {(0,334.253935) (1,297.716900) 
  (2,424.865305) (3,410.301300)};
  
  \addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,182.657610) (1,228.338775) 
  (2,459.142755) (3,252.1695715)};

  % \addplot[color1, fill=color1, fill opacity=0.4] coordinates {(0,0.189052527065311) (1,0.185681002566373) (2, 0)}; 
  % 
  % \addplot[color1, fill=color1, fill opacity=0.4, postaction={pattern=north east lines}] coordinates {(0,0) (1,0.167658870841986) (2,0.286702851333053)}; 
  
\end{axis}

\end{tikzpicture}

